Energy Levels of 18Ne

In this document, experimental nuclear structure data are evaluated for 18Ne for ENSDF. 18Ne was first identified by (1954Go17), see (2012Th01). The details of each reaction and decay experiment populating 18Ne levels are compiled and evaluated. The combined results provide a set of adopted values that include level energies, spins and parities, level half-lives, {\gamma}-ray energies, decay types and branching ratios, and other nuclear properties. This work supersedes the earlier work by Ron Tilley (1995Ti07) published in Nuclear Physics A 595 (1995) 1. The earlier evaluations were published by Fay Ajzenberg-Selove in (1959Aj76, 1972Aj02, 1978Aj03, 1983Aj01, and 1987Aj02).

==> (inline-0) <==
\begin{longtable}[c]{llllll}
\multicolumn{6}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{AL1}{\texttt{A }}& \ensuremath{^{\textnormal{22}}}Al \ensuremath{\varepsilon}\ensuremath{\alpha} decay:91.1 ms & \hyperlink{NE11}{\texttt{K }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{20}}}Mg,X) & \hyperlink{NE21}{\texttt{U }}& \ensuremath{^{\textnormal{19}}}F(p,2n)\\
\hyperlink{NA2}{\texttt{B }}& \ensuremath{^{\textnormal{19}}}Na p decay & \hyperlink{NE12}{\texttt{L }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{34}}}Ar,\ensuremath{^{\textnormal{18}}}Ne\ensuremath{\gamma}) & \hyperlink{NE22}{\texttt{V }}& \ensuremath{^{\textnormal{20}}}Ne(p,t)\\
\hyperlink{NE3}{\texttt{C }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,\ensuremath{\gamma}) & \hyperlink{NE13}{\texttt{M }}& \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He) & \hyperlink{NE23}{\texttt{W }}& \ensuremath{^{\textnormal{27}}}Al(\ensuremath{\pi}\ensuremath{^{-}},\ensuremath{^{\textnormal{18}}}Ne\ensuremath{\gamma})\\
\hyperlink{NE4}{\texttt{D }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p),(\ensuremath{^{\textnormal{17}}}F,2p),(\ensuremath{^{\textnormal{17}}}F,\ensuremath{\alpha}):res & \hyperlink{NE14}{\texttt{N }}& \ensuremath{^{\textnormal{14}}}N(\ensuremath{^{\textnormal{17}}}F,\ensuremath{^{\textnormal{18}}}Ne) & \hyperlink{NE24}{\texttt{X }}& \ensuremath{^{\textnormal{27}}}Al(p,X\ensuremath{\gamma})\\
\hyperlink{NE5}{\texttt{E }}& \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}Ne,p\ensuremath{'}) & \hyperlink{NE15}{\texttt{O }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n) & \hyperlink{NE25}{\texttt{Y }}& \ensuremath{^{\textnormal{27}}}Al(\ensuremath{\alpha},\ensuremath{^{\textnormal{18}}}Ne\ensuremath{\gamma}),\ensuremath{^{\textnormal{28}}}Si(\ensuremath{\alpha},\ensuremath{^{\textnormal{18}}}Ne\ensuremath{\gamma})\\
\hyperlink{NE6}{\texttt{F }}& \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{17}}}F,n) & \hyperlink{NE16}{\texttt{P }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}) & \hyperlink{NE26}{\texttt{Z }}& \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{18}}}Ne\ensuremath{'}):coulex\\
\hyperlink{NE7}{\texttt{G }}& \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,p),(\ensuremath{^{\textnormal{14}}}O,2p):res & \hyperlink{NE17}{\texttt{Q }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{10}}}B,\ensuremath{^{\textnormal{8}}}Li) & \multicolumn{2}{l}{ Others:}\\
\hyperlink{NE8}{\texttt{H }}& \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res & \hyperlink{NE18}{\texttt{R }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{11}}}B,\ensuremath{^{\textnormal{9}}}Li) & \hyperlink{NE27}{\texttt{AA }}& Si(p,\ensuremath{^{\textnormal{18}}}Ne)\\
\hyperlink{NE9}{\texttt{I }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{17}}}Ne,\ensuremath{^{\textnormal{18}}}Ne) & \hyperlink{NE19}{\texttt{S }}& \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{10}}}Be) & \hyperlink{NE28}{\texttt{AB }}& Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{18}}}Ne\ensuremath{'}):coulex\\
\hyperlink{NE10}{\texttt{J }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{18}}}Ne\ensuremath{'}) & \hyperlink{NE20}{\texttt{T }}& \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}}) & \\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{0\ensuremath{^{+}}\ensuremath{^{{\hyperlink{NE0LEVEL3}{d}}}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{66427 s {\it 72}}&\multicolumn{1}{l}{\texttt{\hyperlink{AL1}{A}\hyperlink{NA2}{B}\hyperlink{NE3}{C}\ \hyperlink{NE5}{E}\hyperlink{NE6}{F}\ \ \ \ \hyperlink{NE11}{K}\hyperlink{NE12}{L}\hyperlink{NE13}{M}\hyperlink{NE14}{N}\hyperlink{NE15}{O}\hyperlink{NE16}{P}\ \ \hyperlink{NE19}{S}\hyperlink{NE20}{T}\hyperlink{NE21}{U}\hyperlink{NE22}{V}\hyperlink{NE23}{W}\hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.336241cm}{\raggedright XREF: Others: \hyperlink{NE27}{\texttt{AA}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=100 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad01,B}{1981Ad01})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright XREF: X(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Bu05,B}{1961Bu05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Fr10,B}{1963Fr10}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha21,B}{1975Ha21},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Se08,B}{1979Se08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad01,B}{1981Ad01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright T\ensuremath{_{\textnormal{z}}}={\textminus}1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha21,B}{1975Ha21}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average (with external errors) of 1.6 s \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Go17,B}{1954Go17}); 1.73 s \textit{42} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Ec02,B}{1961Ec02}: from \ensuremath{\tau}=2.5 s \textit{6}); 1.46 s\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Bu05,B}{1961Bu05}); 1.47 s \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Fr10,B}{1963Fr10}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Fr09,B}{1965Fr09}); 1.69 s \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970As06,B}{1970As06}); 1.67 s \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Al11,B}{1970Al11}); 1.669 s \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Al27,B}{1975Al27});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }1.687 s \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha21,B}{1975Ha21}); 1.6648 s \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Gr03,B}{2013Gr03}: includes\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }the re-analysis of data from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Gr18,B}{2007Gr18}); and 1.66400 s\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\textit{+57{\textminus}48} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015La19,B}{2015La19}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright See also T\ensuremath{_{\textnormal{1/2}}}=1.25 s \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Du81,B}{1959Du81} as cited in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Bu05,B}{1961Bu05}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }this value is an outlier based on the Chauvenet$'$s criterion);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }1.655 s \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha58,B}{1972Ha58}: a preliminary result preceding the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }value reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha21,B}{1975Ha21})); and 1.68 s (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ka41,B}{1969Ka41}: a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }theoretical estimation). For the extensive evaluations by J.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }C. Hardy and I. S. Towner, see T\ensuremath{_{\textnormal{1/2}}}=1.682 s \textit{15}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha45,B}{1975Ha45}); 1.6670 s \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ha12,B}{2009Ha12}); 1.6654 s \textit{11}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ha07,B}{2015Ha07}); and 1.66422 s \textit{47} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha30,B}{2020Ha30}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright J\ensuremath{^{\pi}}: From the zero-range DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }Fig. 5), which deduced L=0 from the neutron angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }distributions corresponding to the strongly populated (via\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)) \ensuremath{^{\textnormal{18}}}Ne\ensuremath{_{\textnormal{g.s.}}} (see footnote). This assignment is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }supported by various other DWBA analyses, mirror and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }isobaric analog states analyses, and Hauser-Feshbach\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }calculations (see individual datasets).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright The A=18 \ensuremath{\beta}-decay mirror asymmetry: \ensuremath{\delta}\ensuremath{_{\textnormal{exp}}}={\textminus}0.86\% \textit{80}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Al27,B}{1975Al27}). This is the asymmetry in the A=18 \ensuremath{\beta}-decay \textit{ft}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }values, i.e., \ensuremath{\delta}=[log(\textit{ft}\ensuremath{^{\textnormal{+}}})/log(\textit{ft}\ensuremath{^{-}})]{\textminus}1.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright Decays to the \ensuremath{^{\textnormal{18}}}F(g.s., 1042-, 1081-, and 1701-keV) states,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }see (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Bu05,B}{1961Bu05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Fr10,B}{1963Fr10}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Fr09,B}{1965Fr09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go05,B}{1968Go05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Al11,B}{1970Al11}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970As06,B}{1970As06}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha58,B}{1972Ha58}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha21,B}{1975Ha21}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad01,B}{1981Ad01},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982He04,B}{1982He04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982DaZZ,B}{1982DaZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Gr03,B}{2013Gr03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha30,B}{2020Ha30}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1887}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 ps {\it 4}}&\multicolumn{1}{l}{\texttt{\hyperlink{AL1}{A}\hyperlink{NA2}{B}\hyperlink{NE3}{C}\ \hyperlink{NE5}{E}\hyperlink{NE6}{F}\ \ \ \ \ \hyperlink{NE12}{L}\hyperlink{NE13}{M}\hyperlink{NE14}{N}\hyperlink{NE15}{O}\hyperlink{NE16}{P}\hyperlink{NE17}{Q}\ \hyperlink{NE19}{S}\hyperlink{NE20}{T}\ \hyperlink{NE22}{V}\hyperlink{NE23}{W}\hyperlink{NE24}{X}\hyperlink{NE25}{Y}\hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.336241cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Mc02,B}{1976Mc02},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright XREF: S(1.8E3)X(?)Y(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright E(level): Weighted average of 1880 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961To03,B}{1961To03});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }1887.4 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}: evaluator performed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }a least-squares fit, with recoil correction, to the E\ensuremath{_{\ensuremath{\gamma}}}); 1890\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}); 1894 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}); 1886 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 1886 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }1890 keV \textit{19} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ha10,B}{1978Ha10}); 1886.5 keV \textit{15} (deduced from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Delta}(\ensuremath{^{\textnormal{18}}}Ne*(2\ensuremath{^{\textnormal{+}}_{\textnormal{1}}}))=7204.1 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Ma14,B}{1994Ma14}) together with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Delta}(\ensuremath{^{\textnormal{18}}}Ne\ensuremath{_{\textnormal{g.s.}}})=5317.617 keV \textit{363} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Wa16,B}{2021Wa16})); and 1887\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}). Note that E\ensuremath{_{\textnormal{x}}}=2000 keV \textit{100}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Kr05,B}{1966Kr05}) and 1830 keV \textit{50} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}) are marked as\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }outliers by the Chauvenet$'$s criterion and are excluded.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.336241cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=1887 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Li14,B}{1980Li14}) is excluded because\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }it was adopted by those authors from the \ensuremath{^{\textnormal{18}}}Ne evaluation of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Aj03,B}{1978Aj03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=0.68 ps \textit{6}, which is the weighted average (with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }external errors and assuming statistical uncertainties) of \ensuremath{\tau}=0.49\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }ps \textit{+17{\textminus}9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}); \ensuremath{\tau}=0.67 ps \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Mc02,B}{1976Mc02});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\tau}=0.77 ps \textit{+9{\textminus}7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Ri08,B}{2003Ri08}). See also \ensuremath{\tau}=0.63 ps \textit{13} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Mc17,B}{1974Mc17}), which is excluded (see the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}) dataset\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }for discussion).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright J\ensuremath{^{\pi}}: From the coefficients of Legendre polynomial fits to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}-ray angular correlations data measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro22,B}{1969Ro22}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }These uniquely determine J=2. The positive parity is preferred\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro22,B}{1969Ro22}) from the lifetime measurement of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }This J\ensuremath{^{\ensuremath{\pi}}} assignment is supported by various DWBA and mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }states analyses (see individual datasets).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright \ensuremath{\delta}=0.59284 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Gu03,B}{2005Gu03}): theoretical quadrupole deformation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }parameter.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright \ensuremath{\beta}\ensuremath{_{\textnormal{C}}}=0.450 \textit{36} and \ensuremath{\beta}\ensuremath{_{\textnormal{N}}}=0.481 \textit{39} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ri15,B}{2000Ri15}: using the optical\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }model parameters of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Me05,B}{1987Me05})). \ensuremath{\beta}\ensuremath{_{\textnormal{C}}} and \ensuremath{\beta}\ensuremath{_{\textnormal{N}}} are the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }Coulomb and nuclear deformation parameters, respectively.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }Using the optical model parameters of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ba39,B}{1988Ba39}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ri15,B}{2000Ri15}) deduced \ensuremath{\beta}\ensuremath{_{\textnormal{C}}}=0.496 \textit{40} and \ensuremath{\beta}\ensuremath{_{\textnormal{N}}}=0.503 \textit{40}. All\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }these deformation values are obtained under the assumption\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }that b\ensuremath{_{\textnormal{n}}^{\textnormal{F}}}/b\ensuremath{_{\textnormal{p}}^{\textnormal{F}}}=0.820 for the \ensuremath{^{\textnormal{197}}}Au target used, where b\ensuremath{_{\textnormal{n/p}}^{\textnormal{F}}} is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }the external field interaction strength of the probe F (which is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{197}}}Au) with neutrons or protons in the nucleus to be studied\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{18}}}Ne).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright The neutron and proton multipole matrix element for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }empirical quadrupole densities are M\ensuremath{_{\textnormal{n}}}=6.18 fm\ensuremath{^{\textnormal{2}}} and M\ensuremath{_{\textnormal{p}}}=3.00\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }fm\ensuremath{^{\textnormal{2}}}, with M\ensuremath{_{\textnormal{n}}}/M\ensuremath{_{\textnormal{p}}}=2.06 using the convention in which B(E2;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }0\ensuremath{^{\textnormal{+}}_{\textnormal{g.s.}}}\ensuremath{\rightarrow}2\ensuremath{^{\textnormal{+}}_{\textnormal{1}}})=5M\ensuremath{^{\textnormal{2}}_{\textnormal{p}}}=45 fm\ensuremath{^{\textnormal{4}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ri05,B}{1999Ri05}). The empirical\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }densities have M\ensuremath{_{\textnormal{p}}}/M\ensuremath{_{\textnormal{n}}}\ensuremath{>}Z/N for \ensuremath{^{\textnormal{18}}}Ne and M\ensuremath{_{\textnormal{n}}}/M\ensuremath{_{\textnormal{p}}}\ensuremath{>}N/Z for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}O (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ri05,B}{1999Ri05}). M\ensuremath{_{\textnormal{p}}}/M\ensuremath{_{\textnormal{n}}}\ensuremath{>}Z/N is expected for low-lying\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }quadrupole transitions in a closed neutron shell nucleus like\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}Ne (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ri05,B}{1999Ri05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3376}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{05 ps {\it 42}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{NE3}{C}\ \ \hyperlink{NE6}{F}\ \ \ \ \ \hyperlink{NE12}{L}\hyperlink{NE13}{M}\hyperlink{NE14}{N}\hyperlink{NE15}{O}\hyperlink{NE16}{P}\hyperlink{NE17}{Q}\hyperlink{NE18}{R}\hyperlink{NE19}{S}\ \ \hyperlink{NE22}{V}\hyperlink{NE23}{W}\ \ \ } }&\parbox[t][0.3cm]{8.828441cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974An36,B}{1974An36},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright E(level): Weighted average of 3362 keV \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961To03,B}{1961To03}); 3375\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}); 3376.4 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }evaluator performed a least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} that took into\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }account the recoil correction); 3360 keV \textit{50} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}); 3375\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}); 3390 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}); 3375 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 3374 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}); 3380\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }keV \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ha10,B}{1978Ha10}); and 3376 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=4.4 ps \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}). See also \ensuremath{\tau}=1.9 ps \textit{+7{\textminus}4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}) and \ensuremath{\tau}=1.9 ps \textit{+10{\textminus}4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}: the preliminary\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }result published by the same authors before (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08})). Both\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }of these values are measured via Doppler shift attenuation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }method. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}) raised concern about the validity of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Li17,B}{1963Li17}) stopping theory for light nuclei recoiling into\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }high-Z materials with low velocities (used in deducing the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.828441cm}{\raggedright {\ }{\ }{\ }aforementioned lifetimes), which cast doubt on the results of\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}) and may explain the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }inconsistencies between those values and the lifetime\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright J\ensuremath{^{\pi}}: From the n\ensuremath{\gamma} angular correlation measurement of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sh04,B}{1970Sh04}: studied the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{18}}}Ne*\ensuremath{\rightarrow}\ensuremath{^{\textnormal{18}}}Ne\ensuremath{_{\textnormal{g.s.}}}+\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }reaction), which yielded a unique spin-parity assignment\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }of J\ensuremath{^{\ensuremath{\pi}}}=4\ensuremath{^{\textnormal{+}}}. This J\ensuremath{^{\ensuremath{\pi}}} assignment is supported by various\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }DWBA analyses and mirror states analyses (see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }individual datasets).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3576}&\multicolumn{1}{@{.}l}{3 {\it 15}}&\multicolumn{1}{l}{0\ensuremath{^{+}}\ensuremath{^{{\hyperlink{NE0LEVEL3}{d}}}}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{8 ps {\it 14}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{NE6}{F}\ \ \ \ \ \hyperlink{NE12}{L}\hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\hyperlink{NE16}{P}\ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{8.098701cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright E(level): Weighted average of 3576.5 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}: evaluator performed a least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }that took into account the recoil correction); 3564 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}); 3576 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sh04,B}{1970Sh04}); 3580 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); and 3576 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=4 ps \textit{2} deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}) by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }combining \ensuremath{\tau}\ensuremath{>}2 ps (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}: lower limit\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }comes from the lack of Doppler shift observation for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }1689-keV \ensuremath{\gamma} ray from the decay of this state when using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }either of the CdO or SrO thick targets); and \ensuremath{\tau}\ensuremath{<}6 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}). Evaluator notes that \ensuremath{\tau}=4 ps \textit{2} was proposed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}) and is not based on a decision made in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }this evaluation. It is a historically accepted value adopted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }by the previous \ensuremath{^{\textnormal{18}}}Ne evaluations ever since.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{20}}}Ne(p,t) measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }Fig. 14), which deduced J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} and L=0 through\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }comparison of the triton angular distribution\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }corresponding to this state with known L=0 transitions in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }the similar \ensuremath{^{\textnormal{20}}}Ne(p,t) measurements (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); mirror levels analysis; two-nucleon Coulomb\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }shift analysis; and guided by the DWBA analysis of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(p,t) data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}). This assignment is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }supported by isobaric analog levels analysis, DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }analyses, zero-range coupled-channel Born approximation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }calculations, and the n\ensuremath{\gamma} angular correlation of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n) reaction (see individual datasets and the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }footnote).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970El23,B}{1970El23}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Mc06,B}{1973Mc06}) predicted that this state may\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }have a pure 2p-0h configuration. The shell model\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }calculations by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) indicate that this state is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }dominated by the two particle-hole excitation and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }couples to the L=0, n=4 \ensuremath{\alpha} channel with a spectroscopic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }factor of 0.62 (from shell model).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3616}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\multicolumn{1}{l}{2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{NE0LEVEL3}{d}}}}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{ }l}{fs {\it +21\textminus14}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{NE3}{C}\ \ \hyperlink{NE6}{F}\ \ \ \ \ \hyperlink{NE12}{L}\hyperlink{NE13}{M}\hyperlink{NE14}{N}\hyperlink{NE15}{O}\hyperlink{NE16}{P}\ \ \ \hyperlink{NE20}{T}\ \hyperlink{NE22}{V}\ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.098701cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sh04,B}{1970Sh04},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright XREF: Z(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright E(level): Weighted average of 3608 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961To03,B}{1961To03});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }3616.6 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}: evaluator performed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }a least-squares fit to E\ensuremath{_{\ensuremath{\gamma}}} reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro22,B}{1969Ro22}) that took into account the recoil\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }correction); 3610 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}); 3612 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t) using the Princeton Q3D\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }spectrograph); 3603 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}); and 3616 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.098701cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\tau}=0.063 ps \textit{+30{\textminus}20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}). See also \ensuremath{\tau}=0.06 ps\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }\textit{+3{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright \ensuremath{\Gamma}=1.05\ensuremath{\times}10\ensuremath{^{\textnormal{$-$2}}} eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}: from \ensuremath{\tau}=0.063 ps).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{20}}}Ne(p,t) measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: see Fig.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }14), which deduced J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} and L=2 through comparison of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }the triton angular distribution corresponding to this state with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }known L=2 transitions in the similar \ensuremath{^{\textnormal{20}}}Ne(p,t) measurements\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); mirror levels analysis; two-nucleon\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }Coulomb shift analysis; and guided by the DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{20}}}Ne(p,t) data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}). In addition, the n\ensuremath{\gamma} angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }correlation measurements of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sh04,B}{1970Sh04}) using the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }reaction yielded a unique spin-parity assignment of J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright J\ensuremath{^{\pi}}: This assignment is supported by zero- and finite-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }DWBA analyses, zero-range coupled-channel Born\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }approximation calculations, isobaric analog levels analysis,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }mirror levels analysis, and measured \ensuremath{\gamma}-ray angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }distribution and n\ensuremath{\gamma} angular correlations (see individual\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }datasets).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4517}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{1\ensuremath{^{-}}\ensuremath{^{{\hyperlink{NE0LEVEL3}{d}}}}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{ }l}{keV {\it 6}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NA2}{b}\ \ \ \ \ \ \hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{m}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{8.770661cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{<}0.125 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright XREF: b(4481)m(4520)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright E(level): Weighted average of 4505 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}); 4530\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); 4460 keV \textit{50} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}); 4522 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t) reaction); 4520 keV \textit{1} (stat.) \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }(sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}); 4519 keV \textit{1} (stat.) \textit{4} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }and 4514 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}). Note that E\ensuremath{_{\textnormal{x}}}=4460 keV \textit{50}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}) is an outlier based on Chauvenet$'$s criterion and is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }therefore excluded.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}). See also \ensuremath{\Gamma}\ensuremath{\leq}20 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t), the result supersedes \ensuremath{\Gamma}\ensuremath{\leq}40 keV from an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }earlier (p,t) study by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04})); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}0.1 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}: deduced using the measured proton spectroscopic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }factor of the mirror state in \ensuremath{^{\textnormal{18}}}O from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Li01,B}{1976Li01}), and the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }single-particle width obtained from optical model calculations\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03})). They assumed a negligible branch for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}Ne*(4517 keV)\ensuremath{\rightarrow}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F*(495 keV)+p decay such that \ensuremath{\Gamma}\ensuremath{\approx}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}) used\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{<}0.1 keV to calculate the \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma}) reaction rate. They\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }argued that the observed width of \ensuremath{\Gamma}=9 keV \textit{6} is consistent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }with zero [at 2\ensuremath{\sigma}].\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{<}0.125 (at 2\ensuremath{\sigma} level) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}), which mentions that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }there is a possibility for this result to be overestimated due to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }other sources of background that may have been unaccounted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }for, or from the overlap of some of the nearby states. Even\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }though (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) deduced an upper limit of 12.5\% for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }branching ratio of the decay of this state to \ensuremath{^{\textnormal{17}}}F*(495 keV),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }those authors expect the actual value to be extremely small as\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }it is energetically more favorable for this state to proton decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }to \ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}} rather than to \ensuremath{^{\textnormal{17}}}F*(495 keV). A shell-model\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }estimation of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{tot}}}=1.32\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) confirms\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }this.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright J\ensuremath{^{\pi}}: From the \ensuremath{^{\textnormal{20}}}Ne(p,t) measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: see Fig.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }14), which deduced J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} and L=1 through comparison of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.770661cm}{\raggedright {\ }{\ }{\ }triton angular distribution corresponding to this state with\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }known L=1 transitions in the similar \ensuremath{^{\textnormal{20}}}Ne(p,t)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }measurements (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); mirror levels\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }analysis; two-nucleon Coulomb shift analysis; and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }guided by the DWBA analysis of the \ensuremath{^{\textnormal{20}}}Ne(p,t) data of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright J\ensuremath{^{\pi}}: This assignment is supported by various DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }analyses, Hauser-Feshbach calculations, isobaric analog\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }states analysis, and Coulomb shift analysis (see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }individual datasets).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright This state predominantly decays through \ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}}+p\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4524}&\multicolumn{1}{@{.}l}{0 {\it 21}}&\multicolumn{1}{l}{3\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{ }l}{keV {\it 2}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NA2}{b}\hyperlink{NE3}{C}\hyperlink{NE4}{D}\ \hyperlink{NE6}{F}\ \ \ \ \ \ \hyperlink{NE13}{m}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.79482cm}{\raggedright XREF: b(4481)m(4520)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright E(level): Weighted average of 4522.9 keV \textit{25}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ba49,B}{1999Ba49}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Bb04,B}{2000Bb04}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=599.8 keV \textit{15} (stat.) \textit{20} (sys.)); 4.52 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=0.60 MeV \textit{5});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }4521 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=598 keV \textit{25}); and 4527 keV \textit{1} (stat.) \textit{4} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright \ensuremath{\Gamma}: From \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=18 keV \textit{2} (stat.) \textit{1} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Bb04,B}{2000Bb04}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=17 keV \textit{4} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=14.2 keV \textit{3} (stat.) \textit{11} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ku27,B}{2017Ku27}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }determined indirectly using C\ensuremath{^{\textnormal{2}}}S=0.78 \textit{2} (stat.) \textit{6} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }deduced from \ensuremath{\sigma}=15.3 mb \textit{3} (stat.) \textit{12} (sys.) measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }for the J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{\textnormal{+}}} assignment).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=56 meV \textit{24} (stat.) \textit{30} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ch17,B}{2009Ch17}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ch64,B}{2009Ch64},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009ChZW,B}{2009ChZW}: based on the direct measurement of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }\ensuremath{\omega}\ensuremath{\gamma}=33 meV \textit{14} (stat.) \textit{17} (sys.) from the same study,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=18 keV \textit{2} (stat.) \textit{1} (sys.) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Bb04,B}{2000Bb04})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }assuming J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{\textnormal{+}}}). See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}=25 meV {16}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Bb04,B}{2000Bb04}: see Table V, where the value is taken\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }from \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\gamma}}}(3\ensuremath{^{\textnormal{+}}_{\textnormal{1}}}\ensuremath{\rightarrow}2\ensuremath{^{\textnormal{+}}_{\textnormal{1}}}) corresponding to the mirror level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }in \ensuremath{^{\textnormal{18}}}O, see (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ba49,B}{1999Ba49}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Bb04,B}{2000Bb04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ga50,B}{2000Ga50}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Wa18,B}{2010Wa18}). This assignment is supported by the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }coupled reactions channel calculations (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ku27,B}{2017Ku27})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }using FRESCO, mirror and analog states analysis, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }DWBA analysis (see individual datasets).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright This state may decay via p+\ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De15,B}{2005De15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4590}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{0\ensuremath{^{+}}\ensuremath{^{{\hyperlink{NE0LEVEL3}{d}}}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{ }l}{keV {\it +4\textminus2}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NA2}{B}\ \ \ \ \ \ \hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{7.79482cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{>}0.16 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright E(level): Weighted average of 4590 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968To09,B}{1968To09});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }4571 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}); 4592 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 4589 keV \textit{1} (stat.) \textit{7} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}); 4590 keV \textit{1} (stat.) \textit{4} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }and 4594 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=2 keV \textit{+6{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }reported \ensuremath{\Gamma}=2 keV \textit{6}. The uncertainty band is changed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }to \textit{+6{\textminus}2} keV to avoid having a negative width); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=4 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}). See also \ensuremath{\Gamma}\ensuremath{\leq}130 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79482cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968To09,B}{1968To09}); \ensuremath{\Gamma}\ensuremath{\leq}40 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}); and \ensuremath{\Gamma}\ensuremath{\leq}20 keV\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t), this result supersedes \ensuremath{\Gamma}\ensuremath{\leq}40 keV reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }in an earlier (p,t) measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright See also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}): deduced for the state they\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }observed at E\ensuremath{_{\textnormal{x}}}=4589 keV. This width was obtained using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }experimentally determined proton spectroscopic factor of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }mirror level in \ensuremath{^{\textnormal{18}}}O (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Li01,B}{1976Li01}) and the single-particle reduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }width determined from an optical model calculation by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}). \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1 keV was used by those authors to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }determine the \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma}) reaction rate. It was assumed that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{\approx}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, where \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1 keV was consistent with the observed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }width of \ensuremath{\Gamma}=4 keV \textit{4} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}). These authors\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }assumed that this level proton decays to the \ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}}, which\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }implies that \ensuremath{\Gamma}\ensuremath{\approx}\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{>}0.16 (at 2\ensuremath{\sigma} level) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}), which used their \ensuremath{^{\textnormal{20}}}Ne(p,t) data (see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }Fig. 14), and deduced J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} and L=0 through comparison of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }the triton angular distribution corresponding to this state with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }the known L=0 transitions in the similar \ensuremath{^{\textnormal{20}}}Ne(p,t)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }measurements (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); mirror levels analysis;\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }two-nucleon Coulomb shift analysis; and guided by the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }DWBA analysis of the \ensuremath{^{\textnormal{20}}}Ne(p,t) data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright J\ensuremath{^{\pi}}: This assignment is supported by mirror and isobaric analog\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }levels analysis, and various DWBA analyses (see individual\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }datasets).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright Decays predominantly to \ensuremath{^{\textnormal{17}}}F*(495 keV)+p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De15,B}{2005De15},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: expects the decay to the ground state to also be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }significant).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Fo14,B}{1974Fo14}) predicted a predominantly\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\textit{s}\ensuremath{^{\textnormal{2}}_{\textnormal{1/2}}} character for this state.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{45}&\multicolumn{1}{@{ }l}{keV {\it 2}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NA2}{b}\ \hyperlink{NE4}{D}\ \hyperlink{NE6}{F}\ \ \ \ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \hyperlink{NE20}{T}\ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{8.779221cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright XREF: b(5117)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{2}}\textnormal{He}}}=1.8\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright E(level): Weighted average of 5099 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t):\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }this result supersedes the E\ensuremath{_{\textnormal{x}}}=5095 keV \textit{15} reported by an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }earlier (p,t) measurement by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04})); 5075 keV \textit{13}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); 5106 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{3}}}He,n)); 5115 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}); 5113 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=1190 keV \textit{30}); and 5110 keV \textit{30}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=40 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t) using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }Q3D spectrograph); \ensuremath{\Gamma}=50 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n));\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=49 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) using K600 spectrograph);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=45 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) using Q3D spectrograph);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=45 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=45 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=42 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02}); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=50 keV \textit{8} (stat.) \textit{8} (sys.)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ku27,B}{2017Ku27}: determined indirectly from measuring the proton\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }spectroscopic factor from the \ensuremath{^{\textnormal{2}}}H(\ensuremath{^{\textnormal{17}}}F,n) reaction). Evaluator\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }assumed \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, which is confirmed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ku27,B}{2017Ku27},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Br14,B}{2020Br14}: assigned the measured proton widths to the 2\textit{s}\ensuremath{_{\textnormal{1/2}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }channel (see Section VII.B)). The \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} values deduced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.779221cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02}) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16},\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}) are based on an assumption that the width is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }entirely due to L=0 proton emission to the \ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}}, which is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }confirmed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De15,B}{2005De15}). See also \ensuremath{\Gamma}\ensuremath{\leq}80 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(p,t)); and \ensuremath{\Gamma}\ensuremath{\leq}60 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ga50,B}{2000Ga50}) and the zero-range\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}) using L=2 (\ensuremath{^{\textnormal{20}}}Ne(p,t)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }reaction).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright J\ensuremath{^{\pi}}: This assignment is supported by the R-matrix analyses of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Wa18,B}{2010Wa18}, and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}), and the DWBA analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}: L=2, J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright This state may decay via \ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}}+p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De15,B}{2005De15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5142}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{keV {\it 5}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{NA2}{b}\ \hyperlink{NE4}{D}\ \ \ \ \hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \hyperlink{NE20}{T}\ \hyperlink{NE22}{V}\ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.837001cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright T=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{<}0.009 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright XREF: b(5117)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright E(level): Weighted average of 5150 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}); 5130\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}); 5135 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{3}}}He,n)); 5151 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t): this result supersedes\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=5149 keV \textit{15} from an earlier (p,t) measurement by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04})); 5153 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); and 5135\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }keV \textit{2} (stat.) \textit{7} (sys.) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: for systematic uncertainty,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }see text and/or the \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{17}}}Ne,\ensuremath{^{\textnormal{18}}}Ne) dataset).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=25 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=8 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}). See also \ensuremath{\Gamma}\ensuremath{\leq}60 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); \ensuremath{\Gamma}\ensuremath{\leq}50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}: (p,t)); \ensuremath{\Gamma}\ensuremath{\leq}20\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); \ensuremath{\Gamma}\ensuremath{\leq}20 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }the K600 spectrograph, see Table V); and \ensuremath{\Gamma}\ensuremath{\leq}15 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) using the Q3D spectrograph, see Table V).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{<}0.009 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: at 2\ensuremath{\sigma} level).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ga50,B}{2000Ga50}); zero-range DWBA\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}: see Fig. 4, L=3 (not specifically\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }mentioned) at incident energies of 15 and 18 MeV); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }zero-range DWBA analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}: L=3 from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{20}}}Ne(p,t) reaction).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright Decays to \ensuremath{^{\textnormal{17}}}F+p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}: the final state in \ensuremath{^{\textnormal{17}}}F is not specified). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: mentions that this state predominantly decays to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}}+p).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright The shell-model calculations of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) predicts a prominent\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}-cluster structure for this level with an \ensuremath{\alpha}-spectroscopic factor\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }of 0.49.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5461}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{ }l}{keV {\it 6}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{<}0.19 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright E(level): Weighted average of 5453 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 5467 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}); 5454 keV \textit{8}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); and 5457 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}). See also \ensuremath{\Gamma}\ensuremath{\leq}20 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n))\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{\leq}50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{<}0.19 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: at 2\ensuremath{\sigma} level).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) considering the angular momentum\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }selection rules for the \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{17}}}Ne,\ensuremath{^{\textnormal{18}}}Ne) reaction. Given that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }the momentum mismatch due to the fast beam in that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }experiment favors neutron capture to \textit{d}\ensuremath{_{\textnormal{3/2}}} or \textit{d}\ensuremath{_{\textnormal{5/2}}} shells,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) assigned J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{-}} guided by shell model calculations\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }and the result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}), where J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{-}}) was assigned\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He) based on the \ensuremath{^{\textnormal{6}}}He angular distribution\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }which peaked at backward angle. This was taken as a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }signature for an un-natural parity assignment by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright J\ensuremath{^{\pi}}: This assignment is supported by the result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{3}}}He,n)), where a combination of penetrability\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }considerations, level widths, mirror levels analysis, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }Woods-Saxon calculations of the Coulomb energy shifts\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }were used to infer a J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{-}}). The unnatural spin-parity\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }assignment was given based on the fact that the measured\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }neutron angular distribution was not forward peaked.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright Decays to \ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}}+p (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6135}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{53}&\multicolumn{1}{@{.}l}{0 keV {\it 18}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{I}\ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.438961cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p0}}}/\ensuremath{\Gamma}=0.70 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}=0.30 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p0}}}=0.42 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=6.9 eV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{^{\textnormal{2}}\textnormal{He}}}=21 eV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{2p}}}=57 eV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}: assuming a democratic 3-body\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }decay).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright E(level): Weighted average of 6150 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{3}}}He,n)); 6150 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 6.14\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }MeV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=2.22 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\textit{1}); 6.18 MeV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p\ensuremath{'}):res\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=2.26 MeV \textit{6}); 6135 keV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28}: from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p\ensuremath{'}):res E\ensuremath{_{\textnormal{c.m.}}}=2212 keV \textit{1}); 6.15 MeV \textit{8}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}: see Table II); 6150 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }6142 keV \textit{5} (stat.) \textit{8} (sys.) (L. E. Pratt, Ph.D. Thesis,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }2014).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=50 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}); \ensuremath{\Gamma}=53.7 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28}: sum of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}=37.8 keV \textit{19} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}=15.9 keV \textit{7} from their best fit,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }which supersedes the result of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Bl11,B}{2003Bl11})); \ensuremath{\Gamma}=50 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}); and \ensuremath{\Gamma}=45 keV \textit{12} (L. E. Pratt, Ph.D. Thesis,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }2014). See also \ensuremath{\Gamma}\ensuremath{\leq}40 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{<}0.21 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}); \ensuremath{\Gamma}=40 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ad02,B}{2010Ad02}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }theoretical value based on three-cluster generator coordinate\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }method associated with the hyperspherical formalism); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}\ensuremath{>}15 keV (L. E. Pratt, Ph.D. Thesis, 2014: at 90\%\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }confidence level).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Weighted average (with external errors) of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3.2 eV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\textit{+50{\textminus}20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}); and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=8 eV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Bl11,B}{2003Bl11}). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }(1) \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3.9 eV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo12,B}{2012Fo12}: theoretical value calculated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }based on S\ensuremath{_{\ensuremath{\alpha}}}=0.23 deduced from the mirror level assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }equal spectroscopic factors for mirror states); and (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}\ensuremath{\approx}2 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}), which reported this width from a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }private communication of the authors with G. V. Rogachev,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }where the width was determined using the ANC method\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }from the mirror level in \ensuremath{^{\textnormal{18}}}O (E. D. Johnson, G. V.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }Rogachev, J. Mitchell, L. Miller, and K. W. Kemper, Phys.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }Rev. C 80 (2009) 045805).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright This state has a small partial width (\ensuremath{\Gamma}\ensuremath{_{\textnormal{2p}}}\ensuremath{\sim}80 eV) for 2p\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }decay mode, including decay via \ensuremath{^{\textnormal{2}}}He. The 2-proton decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.438961cm}{\raggedright {\ }{\ }{\ }mode proceeds through (1) a \ensuremath{^{\textnormal{2}}}He (diproton) resonance\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }leading to the \ensuremath{^{\textnormal{16}}}O\ensuremath{_{\textnormal{g.s.}}} 31\% \textit{7} of the time (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}); (2) 2p democratic three-body decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }66\% \textit{9} of the time (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}); and (3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }2p virtual sequential decay via the \ensuremath{^{\textnormal{17}}}F*(3.1 MeV, 1/2\ensuremath{^{-}}) state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }3\% \textit{2} of the time (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: L=1 from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p) reaction).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright J\ensuremath{^{\pi}}: Supported by R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Bl11,B}{2003Bl11}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010He17,B}{2010He17}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28}, and L. E. Pratt Ph.D. Thesis 2014), and by a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }combination of zero-range DWBA analysis, penetrability\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }considerations, level widths, mirror levels analysis,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }Woods-Saxon calculations of the Coulomb energy shifts, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }Hauser-Feshbach statistical-model calculations of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}) considered this state to have a 4p-2h configuration,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }where holes are in 1\textit{p}\ensuremath{_{\textnormal{3/2}}} and particles are in 2\textit{s}\ensuremath{_{\textnormal{1/2}}} or 1\textit{d}\ensuremath{_{\textnormal{3/2}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }orbitals.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010He17,B}{2010He17}) measured \ensuremath{\gamma}-rays from the decay of this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }state to \ensuremath{^{\textnormal{17}}}F*(495 keV) in coincidence with the \ensuremath{^{\textnormal{17}}}F+p protons\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }gated on the 495-keV \ensuremath{\gamma}-rays, and yielded \ensuremath{\omega}\ensuremath{\gamma}\ensuremath{_{\textnormal{(p,p}'\textnormal{)}}}=22 keV \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }from the total angle-integrated cross section. An enhanced p\ensuremath{_{\textnormal{1}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }branch is preferred by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright For the valence proton pair that are emitted in the 2p-decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }from this state, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45}) deduced the p-p distances inside\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{18}}}Ne*(6.135 MeV) nucleus and obtained a p-p distance of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }5.44 fm \textit{+19{\textminus}17} assuming a Gaussian shape and by using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }Hanbury-Brown Twiss interferometry analysis. This result may\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }indicate a small opening angle between the proton pair emitted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }by the decay of the \ensuremath{^{\textnormal{18}}}Ne*(6.135 MeV) state. This is the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }signature of the crossover of Bardeen-Cooper-Schrieffer pairing\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }correlation to the Bose-Einstein condensation pairing\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }correlation in the dilute nuclear matter, i.e., a 2p halo nucleus.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6301}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{keV {\it 7}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \hyperlink{NE7}{G}\ \hyperlink{NE9}{i}\ \ \ \hyperlink{NE13}{m}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p0}}}/\ensuremath{\Gamma}=100 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright XREF: i(6.3E3)m(6300)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright E(level): Weighted average of 6280 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); 6326\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}); 6291 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{3}}}He,n)); 6297 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 6300\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); 6286 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }using K600 spectrograph); 6305 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}); 6.30 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}: see Table II); and 6280 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=8 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\approx}\ensuremath{\Gamma}=20 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: assumed \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}, see Table\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }II). See also \ensuremath{\Gamma}=180 keV \textit{60} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n));\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{\leq}60 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); \ensuremath{\Gamma}\ensuremath{\leq}20 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) using the K600 spectrograph at Indiana\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }University); and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}\ensuremath{<}4 keV (L. E. Pratt, Ph.D. Thesis, 2014:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }at 90\% confidence level, unpublished).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}): the proton branching ratios for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }members of the 6.3-MeV unresolved doublet, which consisted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }of E\ensuremath{_{\textnormal{x}}}=6279 keV \textit{36} and E\ensuremath{_{\textnormal{x}}}=6369 keV \textit{36}, are not given\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }separately. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) gives \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{<}0.12 (at 2\ensuremath{\sigma} level) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }the pair of these states. The J\ensuremath{^{\ensuremath{\pi}}} values of this pair were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.837001cm}{\raggedright {\ }{\ }{\ }expected to be 3\ensuremath{^{-}} and 2\ensuremath{^{-}} with an undetermined order.\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) reported the doublet as E\ensuremath{_{\textnormal{x}}}\ensuremath{\sim}6.3 MeV with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{-}},3\ensuremath{^{-}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: L=1 from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p) reaction) guided by the resonance\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }parameters from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}). These parameters were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}) from a combination of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }Coulomb penetrability considerations, level widths,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }mirror levels analysis, and Woods-Saxon calculations\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }of the Coulomb energy shifts.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6352}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{keV {\it 5}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \ \ \hyperlink{NE9}{i}\ \ \ \hyperlink{NE13}{m}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{7.7349005cm}{\raggedright XREF: i(6.3E3)m(6300)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright E(level): Weighted average of 6353 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 6350 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n));\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }6343 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: measured at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=6\ensuremath{^\circ} using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }the K600 spectrograph); 6346 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }measured at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=11\ensuremath{^\circ} using the K600 spectrograph);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }6358 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}); 6.34 MeV \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=2.42\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }MeV \textit{1}); and 6350 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright \ensuremath{\Gamma}: Weighted average of \ensuremath{\Gamma}=18 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=10 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}). See also \ensuremath{\Gamma}\ensuremath{\leq}60 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); \ensuremath{\Gamma}\ensuremath{\approx}50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }evaluator notes the R-matrix fit does not describe all\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }of the observed features of the data in the vicinity of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }this state); and \ensuremath{\Gamma}=45 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }the K600 spectrograph at Indiana University). The last\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }value disagrees (with 1\ensuremath{\sigma}) with the widths reported by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}). We therefore excluded it.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{<}0.12 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: at 2\ensuremath{\sigma} level). This result is the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }average branching ratio for an unresolved doublet\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }reported at E\ensuremath{_{\textnormal{x}}}=6279 keV \textit{36} and E\ensuremath{_{\textnormal{x}}}=6369 keV \textit{36}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }The J\ensuremath{^{\ensuremath{\pi}}} values were expected to be 3\ensuremath{^{-}} and 2\ensuremath{^{-}}, whose\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }order was not determined. These authors report this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }doublet as E\ensuremath{_{\textnormal{x}}}\ensuremath{\sim}6.3 MeV with J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{-}}, 3\ensuremath{^{-}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: L=1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }from the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p) reaction).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}) indicates that this state can be expected to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }have an appreciable amplitude with a simple\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }particle-hole component.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6.85\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{l}{(0\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{50}&\multicolumn{1}{@{ }l}{keV {\it 30}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \hyperlink{NE7}{G}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.7349005cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=149 eV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright XREF: G(7050)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: the uncertainty is taken\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }from abstract and tables as opposed to 100 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }reported in the text). Based on all the evidence\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }discussed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}), they concluded that very\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }likely a new state around 6.8 MeV exists in \ensuremath{^{\textnormal{18}}}Ne.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=6.97 MeV from the R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}) assuming a doublet (see text).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }Note also the shell model calculations of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }predicts the 0\ensuremath{^{\textnormal{+}}_{\textnormal{4}}} state to be around 7.8 MeV.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }However, this calculation seems to predict the \ensuremath{^{\textnormal{18}}}Ne\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }excitation energies to within 1 MeV from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }experimentally known states.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: Calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}) assuming J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright {\ }{\ }{\ }C\ensuremath{^{\textnormal{2}}}S=0.01.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7349005cm}{\raggedright J\ensuremath{^{\pi}}: From R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: J\ensuremath{^{\ensuremath{\pi}}}=(0\ensuremath{^{\textnormal{+}}},0\ensuremath{^{-}})\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }with L=2 and L=3, respectively, from the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }reaction). However, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}) prefers the J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }assignment guided by the potential evidence of this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }being probably observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No14,B}{2004No14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18}) in a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }direct \ensuremath{\alpha}(\ensuremath{^{\textnormal{14}}}O,p) reaction measurement, in which case, the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }state most likely is of the natural-parity nature.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright If this state is a 0\ensuremath{^{\textnormal{+}}} state, it would be the head of the 6p-4h\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }band (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo13,B}{2003Fo13}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Fo12,B}{2011Fo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7050}&\multicolumn{1}{@{ }l}{{\it 30}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$\leq$120}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \hyperlink{NE15}{O}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.70555cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=40 eV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{<}0.031 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ba21,B}{2010Ba21})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright XREF: H(8.2E3)O(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright E(level): From the (\ensuremath{^{\textnormal{3}}}He,n) study by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}) assuming a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }doublet, for which the excitation energies of the members\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }were reported as tentative (see below). See also 7062 keV \textit{12}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); 7051 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }7.16 MeV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}); 7.05 MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}); 7.06\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}: see Table II); and 7.05 MeV \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}). These measurements are not considered for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }deducing the energy of this state because they were all\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }obtained by fitting this region of the spectra using one peak,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }and thus they each constitute an unresolved doublet.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}) improved the fit to their (\ensuremath{^{\textnormal{3}}}He,n)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }spectrum near this energy range by considering a doublet in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }this region consisting of E\ensuremath{_{\textnormal{x}}}=7050 keV \textit{30} and E\ensuremath{_{\textnormal{x}}}=7120 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }\textit{30} both with \ensuremath{\Gamma}\ensuremath{\leq}120 keV. The reporting energies were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: assuming a doublet). See also \ensuremath{\Gamma}=180\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }keV \textit{50} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n), only one state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }considered at this energy, where a doublet exists); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=90\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }keV \textit{40} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: assuming \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}); and \ensuremath{\Gamma}=95 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} is supported by \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=22.6 eV \textit{32} calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo13,B}{2003Fo13})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }assuming mirror symmetry of spectroscopic factors.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=64 keV \textit{13} calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo13,B}{2003Fo13}) assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }mirror symmetry of spectroscopic factors.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}: See \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}\ensuremath{<}14 eV calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo29,B}{2012Fo29}). This work\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }overthrew the experimental results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}) for this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }state, which were \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}/\ensuremath{\Gamma}=0.83 \textit{3}, \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}=0.16 7,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{\leq}0.01 (see Fig. 7), \ensuremath{\Gamma}\ensuremath{_{\textnormal{p$'$}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=0.19, and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}\ensuremath{\leq}0.01\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo29,B}{2012Fo29}) calculated \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{1}}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}_{\textnormal{0}}}}\ensuremath{<}2\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }this state and argued that this level should not have a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }measurable p\ensuremath{_{\textnormal{1}}} decay because if this 4\ensuremath{^{\textnormal{+}}} state were to decay to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F*(495 keV, 1/2\ensuremath{^{\textnormal{+}}}), the proton must carry an angular\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }momentum of L=4, and such an appreciable \textit{g}\ensuremath{_{\textnormal{9/2}}} strength\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }would be very unlikely. Furthermore, because of the large\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }centrifugal barrier the maximum width for such a transition is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }very small (in contrast to what was found by \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }also \ensuremath{\Gamma}\ensuremath{_{\textnormal{p$'$}}}\ensuremath{<}1 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: proton branches not specified).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}: L=2 from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p) reaction), and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}: deduced J\ensuremath{^{\ensuremath{\pi}}}=4\ensuremath{^{\textnormal{+}}} with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }L=2 from the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p) reaction). This assignment is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.70555cm}{\raggedright {\ }{\ }{\ }supported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo19,B}{2000Fo19}) based on the theoretical calculations\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{7}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{7}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Sh35,B}{1998Sh35}) and the Coulomb shift analysis between the mirror\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }levels, which ruled out the J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} assignment made by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}:\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }for the state observed at E\ensuremath{_{\textnormal{x}}}=7.16 MeV \textit{15}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright The sequential 2p-decay via an intermediate \ensuremath{^{\textnormal{17}}}F state is\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }energetically possible for this state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). The\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }decay via \ensuremath{^{\textnormal{16}}}O+2p channel is also observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }mentions that the mode of 2p-decay is either via sequential decay\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }or via 3-body democratic decay.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright Evaluator notes that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) reported a J\ensuremath{^{\ensuremath{\pi}}}=4\ensuremath{^{\textnormal{+}}} level at (8.2 MeV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\textit{11}), which was considered by those authors to be the same state as\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{18}}}Ne*(7050 keV, 4\ensuremath{^{\textnormal{+}}}) level. The 8.2-MeV state was not\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }considered here because the data for this state are incomplete\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) reports \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=60 keV for the 8.2-MeV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }level, which is consistent with what was calculated by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo13,B}{2003Fo13}:\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }see above). However, the \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}} deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) is 30 keV,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }which is much larger than a few tens of eV reported by\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo13,B}{2003Fo13}: see above).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7120}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{$\leq$120}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \ \ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \hyperlink{NE17}{Q}\ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{9.44581cm}{\raggedright XREF: O(?)Q(7200)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)). Listed as a tentative\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }state at (7120 keV \textit{30}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n): assuming a doublet).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }This state is a member of a close lying doublet. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }initially considered a single peak, whose excitation energy and\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }width were deduced as E\ensuremath{_{\textnormal{x}}}=7070 keV \textit{10} and \ensuremath{\Gamma}=200 keV \textit{40}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }However, the fit of the spectrum with two states, consisting of 7.05\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }MeV \textit{3} and 7.12 MeV \textit{3}, resulted in a smaller \ensuremath{\chi}\ensuremath{^{\textnormal{2}}}, and thus a\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }better fit. The energy was reported as tentative. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26})\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }assumed the E\ensuremath{_{\textnormal{x}}}=7120 keV \textit{20} level populated via the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He) reaction was the same state populated by the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n) reaction.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo29,B}{2012Fo29}) argued that in the E\ensuremath{_{\textnormal{x}}}\ensuremath{\sim}7 MeV energy region, there may\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }be a state that could explain the p\ensuremath{_{\textnormal{1}}} decay branch observed by\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}) and whose origin they mistook as the 7050 keV state.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo29,B}{2012Fo29}) speculated that the \ensuremath{^{\textnormal{18}}}Ne*(7.3 MeV) state may be the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }origin of this observed decay branch. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No14,B}{2004No14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17}) observed evidence from the direct measurement of\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p), which may support the proton decay to \ensuremath{^{\textnormal{17}}}F*(495 keV)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }from a state in \ensuremath{^{\textnormal{18}}}Ne around 7.1 MeV, but (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ba21,B}{2010Ba21}) did not see\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }any evidence after scanning this region for inelastic proton decay to\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright The combination of the \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He) and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n) data from\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}) is consistent with two levels at E\ensuremath{_{\textnormal{x}}}=7.05 MeV and\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=7.12 MeV. Evaluator notes that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}) mentions that at\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }incident energies above 11 MeV, some of their (\ensuremath{^{\textnormal{3}}}He,n) spectra\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }suggest that the state near 7.1 MeV has additional structure (see\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }Fig. 5 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})). Attempts to verify this were inconclusive,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }and data were treated as a structureless, broad state (with \ensuremath{\Gamma}=180\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright {\ }{\ }{\ }keV \textit{50}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.44581cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n) assuming a doublet).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7352}&\multicolumn{1}{@{ }l}{{\it 13}}&\multicolumn{1}{l}{(2\ensuremath{^{+}},1\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{ }l}{keV {\it 60}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \hyperlink{NE7}{G}\ \ \ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.9724407cm}{\raggedright E(level): Weighted average of 7350 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 7350 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }7.40 MeV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=3.48\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }MeV \textit{6}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright E(level): Note that (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}) reported E\ensuremath{_{\textnormal{x}}}=7.37 MeV \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }corresponding to a resonance at E\ensuremath{_{\textnormal{c.m.}}}=3.48 MeV above\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }the proton threshold in \ensuremath{^{\textnormal{18}}}Ne. The reported excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }energy is erroneous because assuming the use of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }AME-1995 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Au04,B}{1995Au04}) by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}), converting the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }above mentioned E\ensuremath{_{\textnormal{c.m.}}} to E\ensuremath{_{\textnormal{x}}} would result in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=E\ensuremath{_{\textnormal{c.m.}}}+S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{18}}}Ne)=7.41 MeV, where\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }S\ensuremath{_{\textnormal{p}}}(\ensuremath{^{\textnormal{18}}}Ne)=3933.9 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Au04,B}{1995Au04}). Therefore, the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }7.37-MeV level from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}) was excluded.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }Evaluator notes that this state was populated weakly in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) and is structureless in both these\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }datasets. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) had difficulty identifying this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }featureless state due to very poor statistics. Therefore,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }their result is excluded.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: deduced from R-matrix for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }See also \ensuremath{\Gamma}\ensuremath{\leq}50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=0.08\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}: for J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}, data are featureless and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }look broad); and \ensuremath{\Gamma}=390 keV \textit{40} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: sum of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=387 keV \textit{40} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=3.1 keV \textit{2} deduced for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}), area under this state may be \ensuremath{<}5 counts).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright J\ensuremath{^{\pi}}: See (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}: J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} with L=2 from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }R-matrix); (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{\textnormal{+}}}), claimed that this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }must be a natural-parity state and speculated J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }based on Coulomb shift and mirror levels analysis);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n), zero-range DWBA analysis with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }L=(1) and J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}})); (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}: J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} based on a\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }combination of penetrability considerations, level widths,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }mirror levels analysis, and Woods-Saxon calculations of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }the Coulomb energy shifts); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }R-matrix). See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo09,B}{2000Fo09}), who disputed J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }based on their mirror level analysis. Evaluator notes that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}) may be the strongest evidence.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7601}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{l}{(0\ensuremath{^{+}},1\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{ }l}{keV {\it 20}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \hyperlink{NE7}{G}\ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.9724407cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=72 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1000 eV \textit{120} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p$'$}}}\ensuremath{\leq}2 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright E(level): Weighted average of 7620 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 7.61 MeV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=3.69 MeV \textit{5}); and 7.58 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }\textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: poor statistics and relatively featureless\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }peak). See also E\ensuremath{_{\textnormal{x}}}=7620 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }and E\ensuremath{_{\textnormal{x}}}=7.66 MeV with \ensuremath{\Gamma}(FWHM)=0.31 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright \ensuremath{\Gamma}: The results are discrepant due to different J\ensuremath{^{\ensuremath{\pi}}} values\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }assigned. See \ensuremath{\Gamma}=75 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: sum of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=72\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }keV \textit{20}; \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1000 eV \textit{120}; and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p$'$}}}\ensuremath{\leq}2 keV assuming\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}); and \ensuremath{\Gamma}=104 keV \textit{26} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: sum of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=102 keV \textit{26} and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV \textit{5} assuming J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }using R-matrix). Evaluator adopted the results from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.9724407cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}) because the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) are\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }featureless in this energy region and suffer from poor\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }statistics. Therefore, a J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} assignment may not be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }improbable from these data (see Fig. 9). This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }assignment is also consistent with what was proposed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }by the theoretical work of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo19,B}{2000Fo19}). Note that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }results from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}) are not based on an R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }fit. They were deduced by comparison of the excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }functions with R-matrix calculations for various spin\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }assignments.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}: See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.2 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}: deduced for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}) based on\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }mirror levels and their Coulomb shift arguments);\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}: J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} based on R-matrix analysis with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }L=1 for a ``groove-like'' structure observed albeit at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }lower energy of E\ensuremath{_{\textnormal{x}}}\ensuremath{\sim}7.5 MeV); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(0\ensuremath{^{\textnormal{+}}}) based on R-matrix analysis).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright J\ensuremath{^{\pi}}: See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}: J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{\textnormal{+}}}, 3\ensuremath{^{-}})). But (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo19,B}{2000Fo19})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }ruled out both these assignments based on the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }theoretical calculations of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Sh35,B}{1998Sh35}) and mirror\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }levels arguments.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7717}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{l}{(2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{$\leq$30}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{NE4}{D}\ \ \hyperlink{NE7}{G}\ \ \ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{7.79605cm}{\raggedright XREF: G(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright E(level): Weighted average of 7712 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); 7713 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 7720 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n));\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }7730 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 7.71 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}: from \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p):res E\ensuremath{_{\textnormal{c.m.}}}=3.79 MeV \textit{5});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }and 7.71 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}). See also E\ensuremath{_{\textnormal{x}}}=7.72 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }\textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}), whose width of \ensuremath{\Gamma}=281 keV \textit{61}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: obtained via R-matrix) is too wide\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }indicating that this state may be an unresolved group\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }of states, which is thus excluded. Evaluator notes that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) suffer from poor statistics, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) reported partial and total widths which are\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }collectively and systematically larger than other results\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }found in the literature.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)). See also \ensuremath{\Gamma}\ensuremath{\leq}50 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); \ensuremath{\Gamma}\ensuremath{\leq}60 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); and \ensuremath{\Gamma}=70 keV \textit{25}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}) deduced for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{-}}. Evaluator notes that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}) reported \ensuremath{\Gamma}=70 keV \textit{30} but this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }uncertainty is erroneous considering that it was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }obtained from the sum of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=59 keV \textit{25} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p$'$}}}=11\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}). The uncertainty in \ensuremath{\Gamma} was thus\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }corrected to 25 keV. Also note that the data for this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }state are featureless.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright J\ensuremath{^{\pi}}: (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001HaZP,B}{2001HaZP}) deduced J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{\textnormal{+}}}, 2\ensuremath{^{-}}, 3\ensuremath{^{\textnormal{+}}}) based on\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }R-matrix analysis. (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}) assumed J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{-}} based\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }on mirror levels and Coulomb shift arguments.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}) deduced J\ensuremath{^{\ensuremath{\pi}}}=(3\ensuremath{^{-}}, 2\ensuremath{^{-}}, 1\ensuremath{^{-}}) from R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }analysis with L=3 for the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,p) reaction. Since\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }the J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{-}} assignment is shared between (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001HaZP,B}{2001HaZP},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}), the evaluator assigned J\ensuremath{^{\ensuremath{\pi}}}=(2\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright {\ }{\ }{\ }to this state.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7924}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{l}{(1\ensuremath{^{-}},2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{ }l}{keV {\it 10}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{g}\hyperlink{NE8}{h}\ \ \ \ \hyperlink{NE13}{m}\ \hyperlink{NE15}{O}\ \ \ \hyperlink{NE19}{s}\ \ \ \ \ \ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.79605cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.79605cm}{\raggedright XREF: g(7950)h(7.93E3)m(7940)O(7924)s(7900)z(7910)\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{7}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{7}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{7}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright E(level): Weighted average (with external errors) of 7915 keV \textit{12}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); 7903 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}); and\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }7940 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)). Evaluator notes that most\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }likely there is a close lying doublet in this region. One of these\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }members seems to be populated via the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n) reaction,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }while the other via \ensuremath{^{\textnormal{20}}}Ne(p,t). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}) populated both states\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }using these reactions. The two states were kept separate in the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }discussions (see section V.E) but were combined into one state\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }when those authors presented their tabular results (see Table V)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }presumably because the doublet could not be distinguished based\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }on the energies. Evaluator treated the 7924-keV and 7942-keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }states as a doublet following the previous \ensuremath{^{\textnormal{18}}}Ne evaluations, and\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }because these states are populated via different reactions.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright E(level): See also 7940 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 7950\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17}); 7910 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}); and 7900 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }Insufficient level properties prevent the placement of these levels\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }in the Adopted Levels. See also 7950 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}: see\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }Table II): a wide neutron peak was observed, where the doublet is\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }expected. This 7.95-MeV state is excluded from the Adopted\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }Levels since the neutron time-of-flight resolution was not sufficient\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }enough to separate the expected doublet.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)). See also \ensuremath{\Gamma}\ensuremath{\leq}50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright J\ensuremath{^{\pi}}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n): J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}},2\ensuremath{^{\textnormal{+}}}) based on comparison of\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }the shape of neutron angular distribution data with the DWBA\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }curves obtained with L=1,2). These assignments are supported by\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }those deduced from the Coulomb excitation rules for the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{18}}}Ne\ensuremath{'}) reaction if what was populated is in fact this\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }state. See (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright This state may be populated in the \ensuremath{^{\textnormal{16}}}O+2p decay channel\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). The\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }sequential 2p-decay via an intermediate \ensuremath{^{\textnormal{17}}}F state is energetically\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }possible for this state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). The 2p-decay mode\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }is suggested by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}) to be either via sequential decay or\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }3-body democratic decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7942}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{ }l}{keV {\it 20}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{g}\hyperlink{NE8}{h}\ \ \ \ \hyperlink{NE13}{m}\ \ \ \ \ \hyperlink{NE19}{s}\ \ \hyperlink{NE22}{V}\ \ \ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{9.361121cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright XREF: g(7950)h(7.93E3)m(7940)s(7900)z(7910)ab(7910)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright E(level): Weighted average of 7957 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}); 7949 keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 7924 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t)\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }measured at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=6\ensuremath{^\circ} using the K600 spectrograph); and 7920 keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (p,t) measured at \ensuremath{\theta}\ensuremath{_{\textnormal{lab}}}=11\ensuremath{^\circ} using the K600\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }spectrograph).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright See also (7930 keV \textit{20}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: \ensuremath{\Gamma}=75 keV, \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=50 keV,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=25 keV, J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} deduced from R-matrix analysis. This\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }tentative level is excluded since it was introduced to keep the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }symmetry with \ensuremath{^{\textnormal{18}}}O, and its data appear to be incomplete. Thus,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }the authors considered this state tentative); 7950 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17}); 7940 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 7910 keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}); 7900 keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}); and 7900 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: see the (p,t) reaction study using the K600\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{9.361121cm}{\raggedright {\ }{\ }{\ }spectrograph at Indiana University). See also \ensuremath{\Gamma}\ensuremath{\leq}60 keV\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)), and 75 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }from \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}+\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}} for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8098}&\multicolumn{1}{@{ }l}{{\it 9}}&&\multicolumn{1}{r@{}}{$\leq$30}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \ \ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.6826305cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}=21 \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p0}}}/\ensuremath{\Gamma}=65 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}=14 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p1}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p0}}}=0.22 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=0.32 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright XREF: G(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright E(level): Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }8100 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n): this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }state is a member of a resolved triplet with the 7717-\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }and 7924-keV levels, see Figs. 6 and 7); 8070 keV \textit{15}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}); 8110 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }8090 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}: see Table II). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=8100 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17}); and E\ensuremath{_{\textnormal{x}}}=8.10\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}). They deduced \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=298 keV \textit{38},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=40.4 keV \textit{49}, \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=338 keV \textit{38}, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(0\ensuremath{^{\textnormal{+}}}) for the 8.1-MeV state they observed based\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }on R-matrix analysis. This state is too wide to be the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }same as the 8.1 MeV state measured via \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}). Evaluator notes that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }8.1-MeV state in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) is most likely an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }unresolved state consisting of more than one level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: (\ensuremath{^{\textnormal{3}}}He,n)). See also \ensuremath{\Gamma}\ensuremath{\leq}50 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8294}&\multicolumn{1}{@{ }l}{{\it 23}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \hyperlink{NE17}{Q}\ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.6826305cm}{\raggedright XREF: G(8300)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright E(level): Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }8300 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); and 8200\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }keV \textit{82} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ha10,B}{1978Ha10}: see Fig. 2). See also 8300 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8542}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL2}{c}}}} {\it 32}}&\multicolumn{1}{l}{(1\ensuremath{^{-}},2\ensuremath{^{+}},3\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \hyperlink{NE15}{O}\ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.6826305cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright XREF: H(8.71E3)M(8550)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright E(level): Weighted average (with external errors) of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }8500 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (\ensuremath{^{\textnormal{3}}}He,n)); 8550\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He), this state has\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }poor signal to noise ratio); 8.62 MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res E\ensuremath{_{\textnormal{c.m.}}}=3.50 MeV \textit{10}); 8.50\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}); and 8.76 MeV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }from R-matrix analysis). See also E\ensuremath{_{\textnormal{x}}}=8.45 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}); and E\ensuremath{_{\textnormal{x}}}=8.7 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res E\ensuremath{_{\textnormal{c.m.}}}=3.60 MeV).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}: The results for the width of this state are\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }discrepant: see \ensuremath{\Gamma}\ensuremath{\leq}120 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{3}}}He,n): evaluator notes that the width of this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }seems to be underestimated, see Fig. 6 of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09})); \ensuremath{\Gamma}=0.5 MeV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=260 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: for E\ensuremath{_{\textnormal{x}}}=8.7 MeV); \ensuremath{\Gamma}(FWHM)=0.47 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}: for 8.45-MeV state observed by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ})); \ensuremath{\Gamma}=781 keV \textit{31} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=615 keV \textit{24} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=166 keV \textit{20});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=630 keV \textit{64} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=84.5 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }\textit{210} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=546 keV \textit{60}); and \ensuremath{\Gamma}=870 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.6826305cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=440 keV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=430 keV).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}): deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}, 0\ensuremath{^{\textnormal{+}}}) for the 8.7-MeV state by taking into account\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Bu01,B}{2007Bu01}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) preferred the J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }assignment. Inclusion of J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} could not be excluded. (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}): deduced J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}). Fitted the data using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}}, which caused a large energy shift for the strong\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }resonance populated at 9.2 MeV. Therefore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }suggested that the J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} assignment is more probable and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }ruled out J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}}. (3) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}): obtained J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}, 2\ensuremath{^{\textnormal{+}}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }The 1\ensuremath{^{-}} assignment led to a better fit with a slightly better\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\ensuremath{\chi}\ensuremath{^{\textnormal{2}}}. (4) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}): deduced J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}. See also (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007CaZT,B}{2007CaZT}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}): J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}, 2\ensuremath{^{\textnormal{+}}}) based on the Coulomb excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }selection rules for the Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{18}}}Ne\ensuremath{'}) reaction on the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }spin-zero target.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}) observed E\ensuremath{_{\textnormal{x}}}=8500 keV state in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O+2p decay channel. Even though the sequential\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }2p-decay via an intermediate \ensuremath{^{\textnormal{17}}}F state is energetically\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }possible for this state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}), (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }specifically mentions that this state is not observed in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F+p decay channel. The 1p decay branching ratio is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }negligible for this state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}) observed evidence that suggests that this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }decays to \ensuremath{^{\textnormal{16}}}O\ensuremath{_{\textnormal{g.s.}}} via \ensuremath{^{\textnormal{2}}}He emission. This is supported by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }a predicted decay spectrum using the Faddeev approach.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }The angular momenta of L=0,1,2,3 were assumed for the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{2}}}He relative to the \ensuremath{^{\textnormal{16}}}O core when calculating the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }Faddeev model. The experimentally measured relative\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }energy between the two protons emitted from this \ensuremath{^{\textnormal{18}}}Ne\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }level was best consistent with L=3 (see Fig. 6 of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8940?}&\multicolumn{1}{@{ }l}{{\it 20}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.254011cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)): observed for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }the first time in this study. Evaluator notes that the signal\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }to noise ratio for this state is poor.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9111}&\multicolumn{1}{@{ }l}{{\it 25}}&&\multicolumn{1}{r@{}}{$<$60}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \hyperlink{NE9}{I}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.254011cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}), which argues that this state is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }not the same as the 9.2-MeV level with \ensuremath{\Gamma}=300 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }observed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}). (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) suggests that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }presence of a wide state nearby at 9.2 MeV along with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }the weak \ensuremath{\alpha}-cluster structure of the 9111-keV state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }(indicated by its much smaller decay width compared to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }the 9.2-MeV level) might have decreased the sensitivity of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }the \ensuremath{\alpha} scattering experiment performed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }detecting the 9111-keV state.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) at 1\ensuremath{\sigma} level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}): this state decays to \ensuremath{^{\textnormal{14}}}O\ensuremath{_{\textnormal{g.s.}}}+\ensuremath{\alpha}. Due to low\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }efficiency and poor resolution in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) when\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }observing this state in the p+\ensuremath{^{\textnormal{17}}}F decay channel, the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }sensitivity to detect evidence for the decay of this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }via p+\ensuremath{^{\textnormal{17}}}F is significantly reduced.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9.13\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.254011cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=390 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}); \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=600 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). Note that \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.254011cm}{\raggedright E(level): Unlike the 9111-keV level, which may not have a\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }strong \ensuremath{\alpha}-cluster structure (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}), this level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }presents a strong \ensuremath{\alpha}-cluster structure as reported by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9197}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}{\hyperlink{NE0LEVEL2}{c}}}} {\it 8}}&\multicolumn{1}{l}{(2\ensuremath{^{+}},3\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{490}&\multicolumn{1}{@{ }l}{keV {\it 21}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \hyperlink{NE22}{V}\ \ \ \ } }&\parbox[t][0.3cm]{7.5102005cm}{\raggedright XREF: G(9.14E3)M(9.18E3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright E(level): Weighted average of 9170 keV \textit{30}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}); 9215 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}); 9198 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}: (p,t)); 9180 keV \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); 9.22 MeV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}); 9.14 MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: these authors\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }paired this state with the 9.2-MeV state observed in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }the (p,t) measurements mentioned above); and 9.21\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also 9.2 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }and 9.4 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}: suggested that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }the 9.4-MeV state is likely the 9.2-MeV level,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }observed in the (p,t) measurements).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright \ensuremath{\Gamma}: Results are discrepant: see (1) \ensuremath{\Gamma}=490 keV \textit{21},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }which is the weighted average of (i) \ensuremath{\Gamma}=489 keV \textit{22}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}) obtained from summing \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=365 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }\textit{18} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=124 keV \textit{12}; and (ii) \ensuremath{\Gamma}=495 keV \textit{59}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) deduced from summing \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=27 keV \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=467.5 keV \textit{590}. Both of these results were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }obtained using R-matrix analysis for J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}. (2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=540 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}), which is the sum of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=270 keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=270 keV. These were\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }obtained using R-matrix analysis for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }Evaluator notes that since J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} and 3\ensuremath{^{-}} for a state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }populated by the \ensuremath{^{\textnormal{14}}}O+\ensuremath{\alpha} interaction in these studies\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }are associated with different angular momenta, the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }penetrability, partial widths, and the resulting total\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }widths differ for these assignments. (3) \ensuremath{\Gamma}\ensuremath{\leq}60 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}) obtained from the (p,t) study. This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }result supersedes \ensuremath{\Gamma}\ensuremath{\leq}50 keV by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}). (4)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=0.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) obtained from R-matrix for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}. See also \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=180 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}(FWHM)=0.42 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright E(level),\ensuremath{\Gamma}: These discrepant results may indicate the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }existence of a close lying doublet in this region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) indicates that the 9.2-MeV state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }populated in their \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}) study shows an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }unusually large size of \ensuremath{\alpha}-cluster configuration. This\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }is supported by what is deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }Assuming a doublet in this region, the presence of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }the wider state at similar energy may have reduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }the sensitivity of the (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) studies to detection of a level\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }nearby with a smaller decay width. Therefore, it\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }does not seem improbable that one of the members\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }has a strong \ensuremath{\alpha}-cluster structure causing it to be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }populated in the \ensuremath{^{\textnormal{14}}}O+\ensuremath{\alpha} experiments, while the other\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }may be a state with a weaker decay width populated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }mostly via the direct transfer reactions, whose\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }spectra (albeit with low statistics) do not clearly\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }show evidence for a wide peak. It could also be that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.5102005cm}{\raggedright {\ }{\ }{\ }the level at 9111 keV with smaller decay width is\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }what was observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}) measurements.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}). The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }R-matrix fits of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) seems to be poorer than\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }those of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}). Also note that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }in the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}), J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}} was fixed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }to obtain the best fit. Evaluator notes that if there is only\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }one state in this region and its J\ensuremath{^{\ensuremath{\pi}}} value is 3\ensuremath{^{-}}, this casts\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }doubt on the results of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for some of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }high-lying states in that analysis considering that they\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }generally have low statistics, the R-matrix analysis is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }guided by mirror levels in \ensuremath{^{\textnormal{18}}}O, and the fits appear to be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }of low quality. If the J\ensuremath{^{\ensuremath{\pi}}} assignment changes, the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }interference patterns and the global R-matrix analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }results would be different and the mirror levels would\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }change.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright Evidence from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}) suggests that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }9.4-MeV state populated by these studies proton decays to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F*(3.1 MeV) and to \ensuremath{^{\textnormal{17}}}F*(3.86 MeV), see Fig. 5 of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9595}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 15}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1640}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \hyperlink{NE13}{M}\ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{8.21426cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1120 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=520 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright E(level): Weighted average (width external errors) of 9580\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}: \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{6}}}He)); and 9.61 MeV \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See 9.60 MeV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}): these data are\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }featureless and those authors indicated that this state may\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }be a superposition of two or more states. Therefore, this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }result was excluded.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: assuming \ensuremath{\Gamma}=\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}+\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=628 keV \textit{104} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: sum of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=7.8 keV \textit{66} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=620 keV \textit{104}). Evaluator notes that the data of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) are more or less flat. Also, the authors of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) acknowledged the possibility of more than\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }one states in this region. We therefore adopt the results of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }also J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}, 0\ensuremath{^{\textnormal{+}}}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}): J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} yields to a fit with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }slightly better \ensuremath{\chi}\ensuremath{^{\textnormal{2}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9.8\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 3}}&\multicolumn{1}{l}{0\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4200}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{8.21426cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=4200 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright XREF: H(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) reports that this state is a superradiant\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }state that decays into the L=0, n=5 \ensuremath{\alpha}-particle channel.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }Evaluator considered this state tentative because the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }spectra presented in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) show little indication of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }this state. Also, the analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }seems to be guided by those of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Av04,B}{2014Av04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Jo08,B}{2009Jo08}) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }the proposed \ensuremath{^{\textnormal{18}}}O mirror level. In those analyses, a very\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }broad \ensuremath{^{\textnormal{18}}}O state was necessary to fit the \ensuremath{^{\textnormal{14}}}C+\ensuremath{\alpha} excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }function.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) reports that the proton decay channel is highly\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{8.21426cm}{\raggedright {\ }{\ }{\ }suppressed.\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{10.07\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{(1\ensuremath{^{-}},2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{302}&\multicolumn{1}{@{ }l}{keV {\it 32}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{6.98804cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=94 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=207 keV \textit{30}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright E(level): Weighted average of 10.07 MeV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res E\ensuremath{_{\textnormal{c.m.}}}=4.95\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }MeV \textit{4}); and 10.07 MeV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }10.12 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}); and 10.1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: associated with E\ensuremath{_{\textnormal{c.m.}}}=5.0\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }MeV from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright \ensuremath{\Gamma}: The width was deduced using R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }analyses, and thus depends on the J\ensuremath{^{\ensuremath{\pi}}} assignment\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }of this state. See \ensuremath{\Gamma}=302 keV \textit{32} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=207 keV \textit{30} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=95 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }deduced for J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}); and \ensuremath{\Gamma}=92 keV \textit{18}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}: sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=1.5 keV \textit{8} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=90\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }keV \textit{18} deduced for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}). See also \ensuremath{\Gamma}=400\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }keV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=300 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) obtained\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }from R-matrix for a J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}) state at E\ensuremath{_{\textnormal{x}}}=10.1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }MeV. We adopted the widths deduced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}) because the width deduced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}) for this state appears to be\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }underestimated (see Fig. 11).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}: Weighted average of \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=95 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}) and 90 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}). Note\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }that these values are deduced based on different\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}} values but they are consistent.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}})); (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} leading to a smaller \ensuremath{\chi}\ensuremath{^{\textnormal{2}}} and better fit\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }than that with J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}, see the solid black and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }dashed red lines in the bottom panel of Fig. 11).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}): evidence suggests that the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }state at 10120 keV (which is most likely the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }same state as the 10.07-MeV level) proton\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }decays to \ensuremath{^{\textnormal{17}}}F*(3.1 MeV) and to \ensuremath{^{\textnormal{17}}}F*(3.86\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }MeV), see Fig. 5 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.56\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 4}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{380}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{6.98804cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=320 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=60 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright XREF: ab(10700)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=10.66 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }10.6 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}); and 10.49 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }The last two values are associated with the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=5.5 MeV, and E\ensuremath{_{\textnormal{c.m.}}}=5.37 MeV \textit{2} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res, respectively. The study of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) has more angular coverage, and thus\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }their reported excitation energy within this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }energy region was adopted.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}(FWHM)=0.73 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=0.2 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright J\ensuremath{^{\pi}}: See also (J\ensuremath{\geq}2) from R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{6.98804cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}): evidence suggests that\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }this state proton decays to \ensuremath{^{\textnormal{17}}}F*(3.1 MeV) and to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F*(3.86 MeV) with a weaker branch, see Fig. 5 of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.8\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 1}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1580}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.89754cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1350 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=230 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright XREF: z(10900)ab(10700)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=10900 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}: from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }complete reconstruction of the invariant mass of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O+2p events observed in coincidence); and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=10700 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}): observed in the \ensuremath{^{\textnormal{16}}}O+2p decay channel (see\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }also \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36}). The sequential 2p-decay via an\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }intermediate \ensuremath{^{\textnormal{17}}}F state is energetically possible for this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). The 1p decay branching\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }ratio should be negligible for this state as it is not\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }observed in the \ensuremath{^{\textnormal{17}}}F+p channel (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}). The\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }2p-decay will either occur via sequential decay or\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }3-body democratic decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}, 2\ensuremath{^{\textnormal{+}}}) from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}), who\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }proposed these assignments based on Coulomb\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }excitation selection rules.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.0\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 1}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1130}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{z}} }&\parbox[t][0.3cm]{7.89754cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=380 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=750 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright XREF: z(10900)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.23\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{l}{6\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.89754cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=5 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=10 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright XREF: H(?)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level): This state was manually added by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }and the spin-parity assignment was varied until the data\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }around E\ensuremath{_{\textnormal{x}}}=11{\textminus}MeV excitation energy was reproduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }by the best R-matrix fit. The statistics for this state are\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }low in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}), and more data are required to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }confirm the existence of this state. Therefore,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) presented it in parentheses and presumably\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }considered it tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.31\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{65}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.89754cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=15 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level): See also 11.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res E\ensuremath{_{\textnormal{c.m.}}}=6.2 MeV) and 11.29 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=0.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=\ensuremath{\Gamma}(FWHM)=0.66 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright J\ensuremath{^{\pi}}: See also the tentative assignment of (J\ensuremath{\geq}4) from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}): evidence suggests that this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }proton decays to \ensuremath{^{\textnormal{17}}}F*(3.1 MeV), \ensuremath{^{\textnormal{17}}}F*(3.86MeV) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{17}}}F*(5.22 MeV), see Fig. 5 of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.66\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\hyperlink{NE9}{I}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.89754cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=310 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright XREF: H(11.74E3)I(11584)Z(11500)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.89754cm}{\raggedright E(level): Unweighted average of 11584 keV \textit{64}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: at 1\ensuremath{\sigma} level); and 11.74 MeV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: from R-matrix analysis). See also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }11500 keV from the complete reconstruction of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }the invariant mass of the \ensuremath{^{\textnormal{16}}}O+2p events observed\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }in coincidence by a Coulomb excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }experiment of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}); and E\ensuremath{_{\textnormal{x}}}=11.61 MeV \textit{9}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }from (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with E\ensuremath{_{\textnormal{c.m.}}}=6.49\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }MeV \textit{9} from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}\ensuremath{<}650 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}: at 1\ensuremath{\sigma} level).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}): decays to \ensuremath{^{\textnormal{14}}}O+\ensuremath{\alpha}. Due to low\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }efficiency and poor resolution when observing this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }state in the p+\ensuremath{^{\textnormal{17}}}F decay channel, the sensitivity\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }to detect evidence for the decay of this state via\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }p+\ensuremath{^{\textnormal{17}}}F is significantly reduced.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.8\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{6\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{260}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{NE7}{G}\hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=40 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=220 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright E(level): See also 11.8 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }associated with a resonance at E\ensuremath{_{\textnormal{c.m.}}}=6.7 MeV in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,p):res and \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}(FWHM)=0.52 MeV from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}) and \ensuremath{\Gamma}=0.2 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=11.8 MeV state observed in these studies.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright J\ensuremath{^{\pi}}: See also the tentative assignment of J=(J\ensuremath{\geq}3)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: for E\ensuremath{_{\textnormal{x}}}=11.8 MeV).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.12\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{280}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=180 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=100 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright E(level): Weighted average of 12.02 MeV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with E\ensuremath{_{\textnormal{c.m.}}}=6.90 MeV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res); and 12.13 MeV \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also E\ensuremath{_{\textnormal{x}}}=12100 keV from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }complete reconstruction of the invariant mass of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{16}}}O+2p events observed in coincidence by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.41\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 9}}&\multicolumn{1}{l}{6\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{350}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=170 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=180 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=7.29 MeV \textit{9} from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }also 12.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: associated with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=7.2 MeV from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res); and 12.4\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }also \ensuremath{\Gamma}=0.2 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: for E\ensuremath{_{\textnormal{x}}}=12.3 MeV).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }also (J\ensuremath{\geq}4) from the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: for E\ensuremath{_{\textnormal{x}}}=12.3 MeV).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.45\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{(1\ensuremath{^{-}},2\ensuremath{^{-}},3\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{390}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.169941cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=180 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=210 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright E(level),\ensuremath{\Gamma}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright E(level): See also 12500 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.169941cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}:\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}); and based on the Coulomb excitation selection\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }rules for the Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{17}}}F+p) and Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{16}}}O+2p)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }reactions on the spin zero target (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}: (J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }2\ensuremath{^{\textnormal{+}}})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright The 12500-keV state mentioned above is populated in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{16}}}O+2p decay channel (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). Its sequential\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }2p-decay via an intermediate \ensuremath{^{\textnormal{17}}}F state is energetically\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }possible (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). However, the 1p\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }decay branching ratio should be negligible for this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }state as it is not observed in the \ensuremath{^{\textnormal{17}}}F+p channel\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.7\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2240}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=2000 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=240 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). Note that \ensuremath{\Gamma}=2300 keV was reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }erroneously in Table I of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=12700 keV deduced from the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }complete reconstruction of the invariant mass of the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O+2p events observed in coincidence by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }This state may be the same as the state reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }above. No information about the width and other\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }properties of the 12700-keV state is provided by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.87\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 16}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{670}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=530 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=140 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level): Weighted average of 12.82 MeV \textit{25}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with E\ensuremath{_{\textnormal{c.m.}}}=7.70 MeV \textit{25} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res); and 12.9 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }also 12.7 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: associated with E\ensuremath{_{\textnormal{c.m.}}}=7.6\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }MeV from \ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also \ensuremath{\Gamma}=0.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }for E\ensuremath{_{\textnormal{x}}}=12.7 MeV).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: (J\ensuremath{\geq}5)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }for E\ensuremath{_{\textnormal{x}}}=12.7 MeV) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: J\ensuremath{^{\ensuremath{\pi}}}=5\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.3\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 3}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{870}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=850 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=20 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.4\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1800}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1750 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.73\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 1}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1190}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.7391806cm}{\raggedright XREF: Others: \hyperlink{NE28}{\texttt{AB}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=780 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=410 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright E(level): See also 13700 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright \ensuremath{\Gamma}: Note that an erroneous value of \ensuremath{\Gamma}=1200 keV was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }reported in Table I of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright J\ensuremath{^{\pi}}: See also J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}, 2\ensuremath{^{\textnormal{+}}}) proposed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}: for\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{x}}}=13700 keV) based on the Coulomb excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }selection rules for the Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{17}}}F+p) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }Pb(\ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{16}}}O+2p) reactions on the spin zero target.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright The 13700-keV state measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}) is populated in the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.7391806cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{16}}}O+2p decay channel (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ},\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}, and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}). Its\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }sequential 2p-decay via an intermediate \ensuremath{^{\textnormal{17}}}F state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }is energetically possible (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }The 1p decay branching ratio should be negligible\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }for this state as it is not observed in the \ensuremath{^{\textnormal{17}}}F+p\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }channel (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}). The 2p-decay occurs either\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }via sequential decay or via 3-body democratic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.79\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 8}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{290}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=220 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=70 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.15\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 21}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{630}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=380 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=250 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the multi-channel R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). Note that an erroneous\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }value of \ensuremath{\Gamma}=620 keV was reported in Table I of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=14.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }associated with E\ensuremath{_{\textnormal{c.m.}}}=9.0 MeV from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.6\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 7}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1180}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=520 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=660 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),J\ensuremath{^{\pi}},\ensuremath{\Gamma}: From R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=14.5 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }associated with E\ensuremath{_{\textnormal{c.m.}}}=9.4 MeV from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.8\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{5300}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=4000 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1300 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),J\ensuremath{^{\pi}},\ensuremath{\Gamma}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=15.0 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }associated with E\ensuremath{_{\textnormal{c.m.}}}=9.9 MeV from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res). This state appears to be broad\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }but not as broad as the 14.8-MeV level reported\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.9\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}}} {\it 1}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=60 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=30 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the multi-channel R-matrix\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{16.26\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1100}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1000 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=100 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level): This level was necessary to reproduce the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }structure observed by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) in their deduced\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{14}}}O+\ensuremath{\alpha} excitation function between 16 and 17\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }MeV at various angles.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{16794}&\multicolumn{1}{@{ }l}{{\it 29}}&&\multicolumn{1}{r@{}}{328}&\multicolumn{1}{@{ }l}{keV {\it 68}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \hyperlink{NE9}{I}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.2641cm}{\raggedright T=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright E(level),\ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}): the state was\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }observed in \ensuremath{^{\textnormal{12}}}C+\ensuremath{\alpha}+2p invariant mass spectrum.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }The uncertainty was reported by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) as 20\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }keV in one instance. See also E\ensuremath{_{\textnormal{x}}}=16.5 MeV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: associated with E\ensuremath{_{\textnormal{c.m.}}}=11.4 MeV from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res), which appears to be a broad\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }state but not as broad as the 16.26-MeV level.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}): this state appears to have an exotic\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }decay involving isospin symmetry breaking \ensuremath{\alpha} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.2641cm}{\raggedright {\ }{\ }{\ }proton decay branches: (1) p+\ensuremath{^{\textnormal{17}}}F*(11.192 MeV,\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{18NE_LEVEL}{Levels}, \hyperlink{18NE_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T\ensuremath{_{\textnormal{1/2}}} or \ensuremath{\Gamma}$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }1/2\ensuremath{^{-}}, T=3/2) \ensuremath{\rightarrow} \ensuremath{\alpha}+\ensuremath{^{\textnormal{13}}}N*(2.365 MeV, 1/2\ensuremath{^{\textnormal{+}}}) \ensuremath{\rightarrow}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }p+\ensuremath{^{\textnormal{12}}}C\ensuremath{_{\textnormal{g.s.}}}, and (2) p+\ensuremath{^{\textnormal{17}}}F*(11.192 MeV, 1/2\ensuremath{^{-}}, T=3/2)\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }\ensuremath{\rightarrow} p+\ensuremath{^{\textnormal{16}}}O*(9.585 MeV, 1\ensuremath{^{-}}) \ensuremath{\rightarrow} \ensuremath{\alpha}+\ensuremath{^{\textnormal{12}}}C\ensuremath{_{\textnormal{g.s.}}}. An\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }additional smaller branch to the \ensuremath{^{\textnormal{16}}}O*(2\ensuremath{^{\textnormal{+}}_{\textnormal{2}}}) state,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }which then decays to the \ensuremath{^{\textnormal{12}}}C\ensuremath{_{\textnormal{g.s.}}} via \ensuremath{\alpha}-emission\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }cannot be ruled out. The branching ratio of the decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }of the isobaric analog state in \ensuremath{^{\textnormal{17}}}F*(11.192 MeV),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }which is part of the exotic decay of this state, is\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }estimated to be \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}/\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=65\% \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}). Note that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }the experiment of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) had low efficiency and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }poor resolution for detecting the decay of this state in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }the p+\ensuremath{^{\textnormal{17}}}F decay channel. Therefore, the sensitivity to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }detect any evidence for the p+\ensuremath{^{\textnormal{17}}}F decay for this state\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }is significantly reduced.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}): using the isobaric multiplet mass equation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }for the J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{-}_{\textnormal{1}}} and 3\ensuremath{^{-}_{\textnormal{1}}} states in A=18 (T=2 multiplet),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }it appears that this state lines up (with a larger than\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }expected deviation of 140 keV \textit{34}) with the J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }analog states in \ensuremath{^{\textnormal{18}}}N, \ensuremath{^{\textnormal{18}}}O, and \ensuremath{^{\textnormal{18}}}Na. However, the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }intrinsic width of this state (328 keV \textit{68}) casts doubt\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }on the J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}} assumption because in that case, its\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }analog state in \ensuremath{^{\textnormal{18}}}Na*(0.83 MeV, 3\ensuremath{^{-}}) has a much\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }narrower width of \ensuremath{\Gamma}=42 keV \textit{10} (see Adopted Levels\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }of \ensuremath{^{\textnormal{18}}}Na in ENSDF). The state with a comparable\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }width in \ensuremath{^{\textnormal{18}}}Na is the \ensuremath{^{\textnormal{18}}}Na*(0.59 MeV, 0\ensuremath{^{-}}) state,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }whose J\ensuremath{^{\ensuremath{\pi}}} assignment is not of interest and it occurs at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }240 keV lower energy than the \ensuremath{^{\textnormal{18}}}Na*(0.83 MeV, 3\ensuremath{^{-}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }state. So, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}) reported that it is possible that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }the \ensuremath{^{\textnormal{18}}}Ne state reported here is a multiplet of a number\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }of unresolved states of \ensuremath{^{\textnormal{18}}}Ne.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{16.9\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE0LEVEL0}{a}}{\hyperlink{NE0LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2400}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{NE8}{H}\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{7.8247805cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1500 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=900 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}}: From the multi-channel R-matrix analysis\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright {\ }{\ }{\ }of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{20700}&\multicolumn{1}{@{}l}{}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.8247805cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright Most likely decays via \ensuremath{^{\textnormal{14}}}O*+2\ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{23300}&\multicolumn{1}{@{}l}{}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.8247805cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright Most likely decays via \ensuremath{^{\textnormal{14}}}O*+2\ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{26200}&\multicolumn{1}{@{}l}{}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \hyperlink{NE26}{Z}} }&\parbox[t][0.3cm]{7.8247805cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{7.8247805cm}{\raggedright Most likely decays via \ensuremath{^{\textnormal{14}}}O*+2\ensuremath{\alpha} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{NE8LEVEL0}{a}}}$}&J$^{\pi}$$^{{\hyperlink{NE8LEVEL2}{c}}}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}$^{{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{7.93\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{12 {\it 5}}&\parbox[t][0.3cm]{10.899801cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=50 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=25 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright E(level),J\ensuremath{^{\pi}},\ensuremath{\Gamma},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) introduced this state to keep the symmetry with \ensuremath{^{\textnormal{18}}}O.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8.2\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL1}{b}}}} {\it 11}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 3}}&\parbox[t][0.3cm]{10.899801cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=30 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=60 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright E(level),J\ensuremath{^{\pi}},\ensuremath{\Gamma},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright E(level): From E\ensuremath{_{\textnormal{x}}}=8.16 MeV \textit{+5{\textminus}110} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) considered this state to be the same as the 4\ensuremath{^{\textnormal{+}}} state\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }established at 7.05 MeV, whose mirror is thought to be the 7.11 MeV state in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{18}}}O (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). However, due to high detector thresholds at\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }some angles, the angular distribution measured by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for this \ensuremath{^{\textnormal{18}}}Ne\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }state is incomplete. Therefore (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) considered their deduced energy as\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }an upper limit. The evaluator considered this state tentative.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.03 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8.71\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{l}{(1\ensuremath{^{-}},3\ensuremath{^{-}})}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 4}}&\parbox[t][0.3cm]{10.899801cm}{\raggedright E(level): Weighted average (with external errors) of 8.62 MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }from E\ensuremath{_{\textnormal{c.m.}}}=3.50 MeV \textit{10}); and 8.76 MeV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also 8.7 MeV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.899801cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=3.6 MeV).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{NE8LEVEL0}{a}}}$}&J$^{\pi}$$^{{\hyperlink{NE8LEVEL2}{c}}}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}$^{{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}: Results are discrepant and may depend on the J\ensuremath{^{\ensuremath{\pi}}} assignment: see\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=781 keV \textit{31} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=615 keV \textit{24} and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=166 keV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }\textit{20} deduced for J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}})); and \ensuremath{\Gamma}=870 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=440\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }keV and \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=430 keV deduced for J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}). See also \ensuremath{\Gamma}=0.5 MeV and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=260 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright J\ensuremath{^{\pi}}: Based on the R-matrix fits of (1) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}): deduced, taking into\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }account the data of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Bu01,B}{2007Bu01}), J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}},0\ensuremath{^{\textnormal{+}}}). The J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} assignment was\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }preferred. Inclusion of J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} could not be excluded. (2) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}):\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }deduced J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}}). J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}} was tried but the resulting R-matrix fit largely\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }shifted the energy of a strong 3\ensuremath{^{-}} resonance at 9.2 MeV. Therefore,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}) suggest that the J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}} assignment for this state is more\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }probable and rule out J\ensuremath{^{\ensuremath{\pi}}}=0\ensuremath{^{\textnormal{+}}}. (3) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}): deduced J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}} from a\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }multi-channel R-matrix fit and supported by a mirror level analysis.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: Deduced by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.03 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: for J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9.13\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{22\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 2}}&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=390 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=600 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.11 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9214}&\multicolumn{1}{@{ }l}{{\it 24}}&\multicolumn{1}{l}{(2\ensuremath{^{+}},3\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{489}&\multicolumn{1}{@{ }l}{keV {\it 22}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{21\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 2}}&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=124 keV \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=365 keV \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright E(level): Weighted average of 9.22 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: from E\ensuremath{_{\textnormal{c.m.}}}=4.10\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }MeV \textit{4}) and 9.21 MeV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also 9.2 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }from E\ensuremath{_{\textnormal{c.m.}}}=4.1 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: deduced from an R-matrix fit for J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}). See also\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}=0.3 MeV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=180 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: deduced from an R-matrix fit\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }for J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}); and \ensuremath{\Gamma}=540 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: sum of \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=270 keV and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=270 keV deduced from an R-matrix fit for a J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} assignment\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }supported by mirror level analysis).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}), (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=3\ensuremath{^{-}}), and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}} supported by mirror levels analysis).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.04 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for J\ensuremath{^{\ensuremath{\pi}}}=2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright This state shows the evidence of being an \ensuremath{\alpha}-cluster state (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9.61\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1640}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 5}}&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1120 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=520 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.08 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{9.8\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{l}{0\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4200}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 6}}&\parbox[t][0.3cm]{10.27492cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=4200 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) reports that this state is a superradiant state (see text\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }for definition) that decays into the L=0, n=5 \ensuremath{\alpha}-particle channel. A simple\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}+core potential model was used to calculate the phase shift for this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }broad L=0 state. The depth of the potential was tuned to obtain a relative\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }motion wave function with n=5 nodes (as indicated by the shell model\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }calculations performed in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})). The phase shift, \textit{sin}\ensuremath{^{\textnormal{2}}}(\ensuremath{\theta}\ensuremath{_{\textnormal{ps}}}),\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }deduced from R-matrix and this simple potential model agreed well. The\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }simple potential model reproduced the energy and the width of this broad\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }state well, indicating that the description of this scattering feature in the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) as an \ensuremath{\alpha}-particle plus \ensuremath{^{\textnormal{14}}}O core is valid.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright E(level): Evaluator considered this state tentative because the spectra\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.27492cm}{\raggedright {\ }{\ }{\ }presented in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) show little indication of this state. Also, the\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{NE8LEVEL0}{a}}}$}&J$^{\pi}$$^{{\hyperlink{NE8LEVEL2}{c}}}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}$^{{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) for this state seems to be guided by those of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Av04,B}{2014Av04}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Jo08,B}{2009Jo08}) for the proposed \ensuremath{^{\textnormal{18}}}O mirror level. In those\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }analyses, a very broad \ensuremath{^{\textnormal{18}}}O state was necessary to fit the \ensuremath{^{\textnormal{14}}}C+\ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }excitation function.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) reports that the proton decay channel is highly suppressed.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.07\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{302}&\multicolumn{1}{@{ }l}{keV {\it 32}}&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=95 keV \textit{10}; \ensuremath{\Gamma}\ensuremath{\alpha}=207 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with E\ensuremath{_{\textnormal{c.m.}}}=4.95 MeV \textit{4}). See also\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }10.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=5.0 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}) reports that this state may be the mirror of the 1\ensuremath{^{-}}\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }state in \ensuremath{^{\textnormal{18}}}O at 9.85 MeV \textit{5}. The presence of this \ensuremath{^{\textnormal{18}}}Ne state improved\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }their R-matrix fit in the energy region near the tail of the \ensuremath{^{\textnormal{18}}}Ne*(9.2\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }MeV) state corresponding to the resonance at E\ensuremath{_{\textnormal{c.m.}}}=4.1 MeV.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}). See also \ensuremath{\Gamma}=0.4 MeV and \ensuremath{\Gamma}\ensuremath{_{\ensuremath{\alpha}}}=300 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: J\ensuremath{^{\ensuremath{\pi}}}=(1\ensuremath{^{-}})) and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }J\ensuremath{^{\ensuremath{\pi}}}=1\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.56\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{380}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{11\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 5}}&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=320 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=60 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=10.49 keV \textit{2} deduced from the R-matrix fit of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with E\ensuremath{_{\textnormal{c.m.}}}=5.37 MeV \textit{2}); and E\ensuremath{_{\textnormal{x}}}=10.6 MeV\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }deduced from the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: associated with\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }E\ensuremath{_{\textnormal{c.m.}}}=5.5 MeV). The study of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) has more angular coverage,\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }and thus their reported excitation energy within this energy region is\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }adopted.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=0.2 MeV obtained from R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }for E\ensuremath{_{\textnormal{x}}}=10.6 MeV.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }tentative assignment of (J\ensuremath{^{\ensuremath{\pi}}}\ensuremath{\geq}2) from the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }for the 10.6-MeV state mentioned above.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{10.8\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1580}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{55\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 3}}&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1350 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=230 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.02 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.0\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1130}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{21\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 7}}&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=380 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=750 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.09 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.23\ensuremath{\times10^{3}}?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL1}{b}}}} {\it 8}}&\multicolumn{1}{l}{6\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{04 {\it 3}}&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=5 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=10 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level): This state was manually added by (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) and the spin-parity\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }assignment was varied until the data around E\ensuremath{_{\textnormal{x}}}=11{\textminus}MeV excitation\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }energy was reproduced by the best R-matrix fit. The statistics for this\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }state are low in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}), and more data are required to confirm the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }existence of this state. Therefore, (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) present it in parentheses\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright {\ }{\ }{\ }and presumably considered it tentative.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.02 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.31\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{65}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{03 {\it 2}}&\parbox[t][0.3cm]{10.30488cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=15 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.30488cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{NE8LEVEL0}{a}}}$}&J$^{\pi}$$^{{\hyperlink{NE8LEVEL2}{c}}}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}$^{{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level): See also 11.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=6.2 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=0.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: using R-matrix analysis).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also (J\ensuremath{\geq}4) from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.02 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.74\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{09 {\it 1}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=310 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }See also E\ensuremath{_{\textnormal{x}}}=11.61 MeV \textit{9} deduced from the R-matrix fit (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}) and\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }associated with E\ensuremath{_{\textnormal{c.m.}}}=6.49 MeV \textit{9}.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{11.8\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{6\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{260}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{23\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 7}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=40 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=220 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level): See also 11.8 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=6.7 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}: See also \ensuremath{\Gamma}=0.2 MeV from the R-matrix fit of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also (J\ensuremath{\geq}3) from\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }the R-matrix fit of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.34 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.12\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{280}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 3}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=180 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=100 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level): Weighted average of 12.02 MeV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: from E\ensuremath{_{\textnormal{c.m.}}}=6.90\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }MeV \textit{10}); and 12.13 MeV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level): (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}) claims that this state was first observed in their\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }experiment. However, a state was observed at 12100 keV from the complete\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }reconstruction of the invariant mass of the \ensuremath{^{\textnormal{16}}}O+2p events observed in\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }coincidence in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.41\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{l}{6\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{350}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{56\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 26}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=170 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=180 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level): From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: associated with E\ensuremath{_{\textnormal{c.m.}}}=7.29 MeV \textit{9}). See also 12.4\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}); and 12.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=7.2 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also \ensuremath{\Gamma}=0.2\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }MeV deduced from the R-matrix fit of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) supported by their mirror\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }analysis. See also (J\ensuremath{\geq}4) from the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.22 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.45\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{390}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 3}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=180 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=210 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.03 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.7\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2240}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{7\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 2}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=2000 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=240 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }Note that \ensuremath{\Gamma}=2300 keV was mistakenly reported in Table I of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.02 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{12.87\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 16}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{670}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{48\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 12}}&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=530 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=140 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright E(level): Weighted average of 12.82 MeV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}: from E\ensuremath{_{\textnormal{c.m.}}}=7.70\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }MeV \textit{25}); and 12.9 MeV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also 12.7 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}:\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright {\ }{\ }{\ }from E\ensuremath{_{\textnormal{c.m.}}}=7.6 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright \ensuremath{\Gamma}: From (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also \ensuremath{\Gamma}=0.3 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.694361cm}{\raggedright J\ensuremath{^{\pi}}: From the R-matrix analyses of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: (J\ensuremath{\geq}5)); and (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}: J\ensuremath{^{\ensuremath{\pi}}}=5\ensuremath{^{-}}\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{NE8LEVEL0}{a}}}$}&J$^{\pi}$$^{{\hyperlink{NE8LEVEL2}{c}}}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}$^{{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright {\ }{\ }{\ }supported by mirror level analysis).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.04 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.3\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{870}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{37\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 4}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=850 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=20 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}\ensuremath{<}0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.4\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1800}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{45\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 8}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1750 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=50 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}\ensuremath{<}0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.73\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{l}{1\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1190}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 1}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=780 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=410 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright {\ }{\ }{\ }Note that \ensuremath{\Gamma}=1200 keV is mistakenly reported in Table I of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.04 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{13.79\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{290}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 10}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=220 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=70 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.02 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.15\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 21}}&\multicolumn{1}{l}{4\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{630}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 10}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=380 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=250 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright {\ }{\ }{\ }Note that Table I of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}) mistakenly reports \ensuremath{\Gamma}=620 keV.\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level): See also 14.1 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=9.0 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.03 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.6\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1180}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{27\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 20}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=520 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=660 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=14.5 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=9.4 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.14 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.8\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{3\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{5300}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 2}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=4000 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=1300 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.12 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{14.9\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL1}{b}}}} {\it 1}}&\multicolumn{1}{l}{5\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{03 {\it 2}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=60 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=30 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level): See also E\ensuremath{_{\textnormal{x}}}=15.0 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=9.9 MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{16.26\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1100}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 1}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1000 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=100 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level): This level was necessary to reproduce the structure observed in the\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright {\ }{\ }{\ }measured \ensuremath{^{\textnormal{14}}}O+\ensuremath{\alpha} excitation function between 16 and 17 MeV at various\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright {\ }{\ }{\ }angles (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}). See also E\ensuremath{_{\textnormal{x}}}=16.5 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}: from E\ensuremath{_{\textnormal{c.m.}}}=11.4\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright {\ }{\ }{\ }MeV).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.01 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{16.9\ensuremath{\times10^{3}}}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{NE8LEVEL1}{b}}}} {\it 2}}&\multicolumn{1}{l}{2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2400}&\multicolumn{1}{@{ }l}{keV}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{NE8LEVEL3}{d}}}} {\it 2}}&\parbox[t][0.3cm]{10.621601cm}{\raggedright \ensuremath{\Gamma}\ensuremath{\alpha}=1500 keV; \ensuremath{\Gamma}\ensuremath{_{\textnormal{p}}}=900 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39})\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright E(level),\ensuremath{\Gamma},J\ensuremath{^{\pi}},\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}: From the multi-channel R-matrix analysis of (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{10.621601cm}{\raggedright J\ensuremath{^{\pi}}: Supported by mirror level analysis in (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{textblock}{29}(0,27.3)
Continued on next page (footnotes at end of table)
\end{textblock}
\clearpage
\begin{longtable}{cccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{9}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{4}}}He(\ensuremath{^{\textnormal{14}}}O,\ensuremath{\alpha}):res\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39} (continued)}}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{9}{c}{\underline{\ensuremath{^{18}}Ne Levels (continued)}}\\
\multicolumn{9}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{NE8LEVEL0}{a}}}$}&J$^{\pi}$$^{{\hyperlink{NE8LEVEL2}{c}}}$&\multicolumn{2}{c}{\ensuremath{\Gamma}$^{}$}&\multicolumn{2}{c}{\ensuremath{\theta}\ensuremath{_{\ensuremath{\alpha}}^{\textnormal{2}}}$^{{\hyperlink{NE8LEVEL4}{e}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&\parbox[t][0.3cm]{13.189601cm}{\raggedright \ensuremath{\theta}\ensuremath{_{\textnormal{p}}^{\textnormal{2}}}=0.07 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{l@{\hskip 0.9cm}l}
\multicolumn{2}{c}{REFERENCES FOR A=18}\\
&\endfirsthead
\multicolumn{2}{c}{REFERENCES FOR A=18(CONTINUED)}\\
&\endhead
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1953Ku08,B}{1953Ku08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.N.Kundu, T.W.Donaven, M.L.Pool, J.K.Long - Phys.Rev. 89, 1200 (1953).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Reactions with 21-MeV He\ensuremath{^{\textnormal{3}}} in a Cyclotron.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Go17,B}{1954Go17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Gow, L.W.Alvarez - Phys.Rev. 94, 365 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neon-18.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Aj76,B}{1959Aj76}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove, T.Lauritsen - Nuclear Phys. 11, 1 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei VI.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Du81,B}{1959Du81}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.L.Dunning, J.W.Butler - Bull.Am.Phys.Soc. 4, No.8, 444, C9 (1959).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{O\ensuremath{^{\textnormal{16}}}(He\ensuremath{^{\textnormal{3}}},n)Ne\ensuremath{^{\textnormal{18}}} Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1959Du83,B}{1959Du83}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.L.Dunning, J.W.Butler - NP-8086, p.1 (1959).}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Aj01,B}{1960Aj01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove, K.L.Dunning - Bull.Am.Phys.Soc. 5, No.1, 36, J1 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Masses of Ne\ensuremath{^{\textnormal{18}}} and Si\ensuremath{^{\textnormal{26}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Aj03,B}{1960Aj03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove, K.L.Dunning - Phys.Rev. 119, 1681 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutrons from the He\ensuremath{^{\textnormal{3}}} Bombardment of O\ensuremath{^{\textnormal{16}}} and Mg\ensuremath{^{\textnormal{24}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Bu03,B}{1960Bu03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.W.Butler, K.L.Dunning - Bull.Am.Phys.Soc. 5, No.2, 101, C3 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of Ne\ensuremath{^{\textnormal{18}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Ne21,B}{1960Ne21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.C.Newns - Proc.Phys.Soc.(London) 76, 489 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the Stripping of Two Nucleons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Bu05,B}{1961Bu05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.W.Butler, K.L.Dunning - Phys.Rev. 121, 1782 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of Ne\ensuremath{^{\textnormal{18}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Du02,B}{1961Du02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.L.Dunning, J.W.Butler - Phys.Rev. 123, 1321 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutrons and Gamma Rays from the Bombardment of O\ensuremath{^{\textnormal{16}}} by He\ensuremath{^{\textnormal{3}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Ec02,B}{1961Ec02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Eccleshall, M.J.L.Yates - Proc.Phys.Soc.(London) 77, 93 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The 0\ensuremath{^{\textnormal{+}}}, T = 1 Level in \ensuremath{^{\textnormal{18}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Ga01,B}{1961Ga01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.H.Gale, J.B.Garg, K.Ramavataram - Nuclear Phys. 22, 500 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron Angular Distributions for the Reaction \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961To03,B}{1961To03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.H.Towle, B.E.F.Macefield - Proc.Phys.Soc.(London) 77, 399 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the Reactions \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{14}}}O and \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Ma61,B}{1962Ma61}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.S.Markowitz, J.D.Mahony - Anal.Chem. 34, 329 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Activation Analysis for Oxygen and Other Elements by Helium-3-InducedNuclear Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Fr10,B}{1963Fr10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Frick, A.Gallmann, D.E.Alburger, D.H.Wilkinson, J.P.Coffin - Phys.Rev. 132, 2169 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Positron Radioactivities of O\ensuremath{^{\textnormal{14}}}, Ne\ensuremath{^{\textnormal{18}}}, Si\ensuremath{^{\textnormal{26}}}, S\ensuremath{^{\textnormal{30}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Li17,B}{1963Li17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Lindhard, M.Scharff, H.E.Schiott - Kgl.Dan.Vidensk.Selsk.Mat.-Fys.Medd. 33, No.14\hphantom{a}(1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Range Concepts and Heavy Ion Ranges (Notes on Atomic Collisions, II).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br13,B}{1964Br13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.C.Bryant, J.G.Beery, E.R.Flynn, W.T.Leland - Nucl. Phys. 53, 97 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{(He\ensuremath{^{\textnormal{3}}},n) Reactions on Various Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964He06,B}{1964He06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.M.Henley, D.U.L.Yu - Phys.Rev. 133, B1445 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double Stripping: (He\ensuremath{^{\textnormal{3}}},n) Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Br42,B}{1965Br42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.D.Brill - Yad.Fiz. 1, 55 (1965); Soviet J. of Nucl.Phys. 1, 37 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{He\ensuremath{^{\textnormal{3}}}-Light Nucleus Interaction Cross sections.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965En02,B}{1965En02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Engeland - Nucl.Phys. 72, 68 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Core Excitation in O\ensuremath{^{\textnormal{18}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Fr09,B}{1965Fr09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Frick - Ann.Phys.(Paris) 10, 155 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Sur la Radioactivite \ensuremath{\beta}+ des Isotopes \ensuremath{^{\textnormal{14}}}O, \ensuremath{^{\textnormal{18}}}Ne, \ensuremath{^{\textnormal{26}}}Si et \ensuremath{^{\textnormal{30}}}S.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Ko25,B}{1965Ko25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.S.Koltun, A.Reitan - Phys.Rev. 139, B1372 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double-Charge-Exchange Scattering of Low-Energy Pions by Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Ma54,B}{1965Ma54}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.H.E.Mattauch, W.Thiele, A.H.Wapstra - Nucl.Phys. 67, 1 (1965); See Also 66Wa03.}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{1964 Atomic Mass Table.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Pa21,B}{1965Pa21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.G.Parsons, J.S.Trefil, S.D.Drell - Phys.Rev. 138, B847 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double-Charge-Exchange Scattering of Pions from Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Po01,B}{1965Po01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.R.Poletti, E.K.Warburton - Phys.Rev. 137, B595 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Low-Lying Levels of F\ensuremath{^{\textnormal{18}}} by Means of the O\ensuremath{^{\textnormal{16}}}(He\ensuremath{^{\textnormal{3}}},p\ensuremath{\gamma})F\ensuremath{^{\textnormal{18}}} Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Ry01,B}{1965Ry01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Rytz - Nucl.Phys. 70, 369 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recalibration of Nuclear Reaction Energies for Target Mass Numbers A \ensuremath{<}70.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Be29,B}{1966Be29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Benson, J.M.Irvine - Proc.Phys.Soc.(London) 89, 249 (1966).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformed State Admixtures in \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Kr05,B}{1966Kr05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Krick, G.J.F.Legge - Nucl.Phys. 89, 63(1966).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,N)\ensuremath{^{\textnormal{18}}}Ne Double-Stripping Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ku09,B}{1967Ku09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.T.S.Kuo - Nucl.Phys. A103, 71 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{State Dependence of Shell-Model Reaction Matrix Elements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Mc03,B}{1967Mc03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.R.McMurray, P.Van Der Merwe, I.J.Van Heerden - Nucl.Phys. A92, 401(1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of (\ensuremath{^{\textnormal{3}}}He,n) Reactions on \ensuremath{^{\textnormal{24}}}Mg, \ensuremath{^{\textnormal{28}}}Si and \ensuremath{^{\textnormal{32}}}S.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Mi02,B}{1967Mi02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.G.Miller, R.W.Kavanagh - Nucl.Phys. A94, 261 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Masses and Excitation Energies of Some Proton-Rich Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ro21,B}{1967Ro21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.J.Rose, D.M.Brink - Rev.Mod.Phys. 39, 306 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular Distributions of Gamma Rays in Terms of Phase-Defined ReducedMatrix Elements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Ar02,B}{1968Ar02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Arima, S.Cohen, R.D.Lawson, M.H.Macfarlane - Nucl.Phys. A108, 94 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Shell-Model Study of the Isotopes of O, F and Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Be82,B}{1968Be82}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.F.Bertsch - Phys.Rev. 174, 1313 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{State Dependence of Coulomb Interaction in Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Ch46,B}{1968Ch46}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.T.Chivers, J.J.Domingo, E.M.Rimmer, R.C.Witcomb et al. - Phys.Lett. B 26, 573 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reactions of nuclei with pions at the 3 {\textminus} 3 resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Da32,B}{1968Da32}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.D.Dalkarov, I.S.Shapiro - Phys.Lett. B 26, 706 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the mechanism of the double \ensuremath{\pi}-meson charge exchange on nuclei andon the existence of ``isonuclei''.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Gi09,B}{1968Gi09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Gill, B.C.Robertson, J.L$'$Ecuyer, R.A.I.Bell, H.J.Rose - Phys.Letters 28B, 116 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime Measurements in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go05,B}{1968Go05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Gorodetzky, E.Aslanides, A.Gallmann, G.Frick - Nucl.Phys. A109, 417(1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radioactivite \ensuremath{\beta} de \ensuremath{^{\textnormal{18}}}Ne, \ensuremath{^{\textnormal{23}}}Mg, \ensuremath{^{\textnormal{26}}}Si et \ensuremath{^{\textnormal{27}}}Mg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Sh09,B}{1968Sh09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.H.Shapiro - Nucl.Phys. A114, 401(1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of \ensuremath{^{\textnormal{42}}}Ti from the \ensuremath{^{\textnormal{40}}}Ca(\ensuremath{^{\textnormal{3}}}He,N) Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968To09,B}{1968To09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.H.Towle, G.J.Wall - Nucl.Phys. A118, 500(1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Levels of \ensuremath{^{\textnormal{14}}}O and \ensuremath{^{\textnormal{18}}}Ne from (\ensuremath{^{\textnormal{3}}}He,n) Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Va24,B}{1968Va24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Vashakidze - Izv.Akad.Nauk SSSR, Ser.Fiz. 32, 551(1968);Bull.Acad.Sci.USSR, Phys.Ser. 32, 507(1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Excited States of Nuclei with A=18 Using a Realistic Nucleon-Nucleon Interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Be31,B}{1969Be31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.A.L.Bell, J.L$'$Ecuyer, R.D.Gill, B.C.Robertson et al. - Nucl.Phys. A133, 337(1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Excitation Energies and Lifetimes of Levels in \ensuremath{^{\textnormal{26}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Be94,B}{1969Be94}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.G.Benson, B.H.Flowers - Nucl.Phys. A126, 332 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A study of deformation in light nuclei: (II). Application to the even-parity states of the mass-18 nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ha38,B}{1969Ha38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, H.Brunnader, J.Cerny, J.Janecke - Phys.Rev. 183, 854 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isobaric Analog States and Coulomb Displacement Energies in the (1d\ensuremath{_{\textnormal{5}}}/\ensuremath{_{\textnormal{2}}}) Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ka41,B}{1969Ka41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.W.Kavanagh - Nucl.Phys. A129, 172 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamow-Teller \ensuremath{\beta}-decays and M1 \ensuremath{\gamma}{\textminus}rays in A = 4N+2 nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Mu09,B}{1969Mu09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Murthy, Y.R.Waghmare - Nucl.Phys. A137, 579 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isobaric Analogue States in Nuclei of Mass 18 and 19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ra28,B}{1969Ra28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.A.Rappleyea, P.D.Kunz - Nucl.Phys. A139, 24 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb Energies in Mass 18 and Mass 42 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro08,B}{1969Ro08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.C.Robertson, R.A.I.Bell, J.L$'$Ecuyer, R.D.Gill, H.J.Rose - Nucl.Phys. A126, 431(1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the Gamma Rays in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Ro22,B}{1969Ro22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Rolfs, W.Trost, F.Riess, R.Kramer, E.Kuhlmann - Nucl.Phys. A137, 481 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The 3576 and 3616 keV States in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969So08,B}{1969So08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Sorensen - Nucl.Phys. A134, 1(1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron Pairing States in Doubly Even Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Zu03,B}{1969Zu03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.P.Zucker - Phys.Rev.Letters 23, 983 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of F\ensuremath{^{\textnormal{18}}} and O\ensuremath{^{\textnormal{18}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ad02,B}{1970Ad02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.G.Adelberger, A.B.McDonald - Nucl.Phys. A145, 497 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n) and \ensuremath{^{\textnormal{12}}}C(\ensuremath{^{\textnormal{3}}}He,n) Stripping Reactions and a Comparison of Analogous (\ensuremath{^{\textnormal{3}}}He,n), (\ensuremath{^{\textnormal{3}}}He,p) and (t,p) Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Al11,B}{1970Al11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.E.Alburger, D.H.Wilkinson - Phys.Lett. 32B, 190 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Lifetime of \ensuremath{^{\textnormal{18}}}Ne and the Second Class Current Problem.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970As06,B}{1970As06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Aslanides, F.Jundt, A.Gallmann - Nucl.Phys. A152, 251 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Desintegration \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} de \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970El08,B}{1970El08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.J.Ellis, S.Siegel - Nucl.Phys. A152, 547 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Higher-Order Bubble Corrections to Two-Body Matrix Elements in the 1s0d Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970El23,B}{1970El23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.J.Ellis, T.Engeland - Nucl.Phys. A144, 161 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The weak coupling model applied to the nuclei with A = 16-19: (I). Energy levels.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Fa17,B}{1970Fa17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.R.Falk, R.J.Kidney, P.Kulisic, G.K.Tandon - Nucl.Phys. A157, 241 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of \ensuremath{^{\textnormal{18}}}Ne from the \ensuremath{^{\textnormal{20}}}Ne(p,t)\ensuremath{^{\textnormal{18}}}Ne Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ha49,B}{1970Ha49}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Harvey, F.C.Khanna - Nucl.Phys. A155, 337 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effective Operators in the Nuclear Shell Model (II). Phenomenology ofE2 Operators.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ha75,B}{1970Ha75}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Harvey, F.C.Khanna - Nucl.Phys. A152, 588 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effective operators in the nuclear shell model: (I). General theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Le08,B}{1970Le08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.L$'$Ecuyer, R.D.Gill, K.Ramavataram, N.S.Chant, D.G.Montague - Phys.Rev. C2, 116 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{20}}}Ne(p,t)\ensuremath{^{\textnormal{18}}}Ne Reaction as a Test of the \ensuremath{^{\textnormal{18}}}Ne and \ensuremath{^{\textnormal{20}}}Ne WaveFunctions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Mc23,B}{1970Mc23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.McGrory - Phys.Lett. 33B, 327 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-Decay Rates and the Role of the d\ensuremath{_{\textnormal{3}}}/\ensuremath{_{\textnormal{2}}}-Orbit in Light s-d-ShellNuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Sh04,B}{1970Sh04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.H.Shapiro, A.Adams, C.Moss, W.M.Denny - Nucl.Phys. A144, 17 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay Schemes of \ensuremath{^{\textnormal{18}}}Ne, \ensuremath{^{\textnormal{22}}}Mg and \ensuremath{^{\textnormal{38}}}Ca from (\ensuremath{^{\textnormal{3}}}He,n\ensuremath{\gamma}) Measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Bl12,B}{1971Bl12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.J.Blin-Stoyle, J.A.Evans, A.M.Khan - Phys.Lett. 36B, 202 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb Effects in the A = 13, 18 Mirror \ensuremath{\beta}-Decays and the Second Class Current Problem.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Gi02,B}{1971Gi02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.R.Gismatullin, V.I.Ostroumov, V.A.Plushchev - Yad.Fiz. 13, 478 (1971); Sov.J.Nucl.Phys. 13, 268 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton-Emission Mechanism in 112 MeV \ensuremath{\pi}\ensuremath{^{-}}-Meson Exchange Scatteringby Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971KhZT,B}{1971KhZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}CONF Gull Lake(2-body Force in Nuclei),P205,10/4/72.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971NeZR,B}{1971NeZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS Stanford Univ,A V Nero,DABBB 32B 1143,10/14/71.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971PaZX,B}{1971PaZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}REPT MSUCL-36, R A Paddock, 7/29/71.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ro18,B}{1971Ro18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.J.Rose, R.D.Gill, J.M.G.Caraca, A.J.Cox - Particles and Nuclei 1, 453 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The `Open' Question of the 0\ensuremath{^{\textnormal{+}}} State in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Aj02,B}{1972Aj02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A190, 1 (1972); Erratum Nucl.Phys. A227, 244 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972En03,B}{1972En03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Engeland, P.J.Ellis - Nucl.Phys. A181, 368 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Weak Coupling Model Applied to the Nuclei with A = 16-19. (II). Gamma Transitions and Spectroscopic Factors.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Gi01,B}{1972Gi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Gill, J.M.G.Caraca, A.J.Cox, H.J.Rose - Nucl.Phys. A180, 79 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma-Decay Modes of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ha58,B}{1972Ha58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, H.Schmeing, J.S.Geiger, R.L.Graham, I.S.Towner - Phys.Rev.Lett. 29, 1027 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mirror Asymmetry of Fermi \ensuremath{\beta} Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ka01,B}{1972Ka01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kahana - Phys.Rev. C5, 63 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb Energy Shifts in the A = 18 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa02,B}{1972Pa02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.A.Paddock - Phys.Rev. C5, 485 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{(p,t) Reaction on Even-Even N = Z Nuclei in the 2s 1d Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ra08,B}{1972Ra08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Rajewski, M.W.Kirson - Nucl.Phys. A181, 409 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{4p-2h Intermediate States and the Effective Interaction in Mass-18 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Sc21,B}{1972Sc21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.K.Scott, P.N.Hudson, P.S.Fisher, C.U.Cardinal et al. - Phys.Rev.Lett. 28, 1659 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Selective Excitation of One-, Two-, and Three-Nucleon Configurations in Transfer Reactions Induced by Heavy Ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Mc06,B}{1973Mc06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.B.McGrory, B.H.Wildenthal - Phys.Rev. C7, 974 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell-Model Calculations for A = 18, 19, and 20 Nuclei with Core Excitation Included Explicitly.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973OlZU,B}{1973OlZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 18 1400 CD7.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Ro34,B}{1973Ro34}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Rolfs - Nucl.Phys. A217, 29 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopic Factors from Radiative Capture Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973To04,B}{1973To04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Towner, J.C.Hardy - Nucl.Phys. A205, 33 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} Nuclear \ensuremath{\beta}-Decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974An36,B}{1974An36}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Anyas-Weiss, J.C.Cornell, P.S.Fisher, P.N.Hudson et al. - Phys.Rep. 12, 201 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear structure of light nuclei using the selectivity of high energytransfer reactions with heavy ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Es02,B}{1974Es02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.L.Escudie, R.Lombard, M.Pignanelli, F.Resmini, A.Tarrats - Phys.Rev. C10, 1645 (1974); Erratum Phys.Rev. C11, 639 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Macroscopic and Microscopic Model Analysis of Polarized Protons Scattering on \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Fo14,B}{1974Fo14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, S.C.Headley - Phys.Lett. 51B, 136 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of 0\ensuremath{^{\textnormal{+}}} States in \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ka07,B}{1974Ka07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.B.Kaufmann, J.C.Jackson, W.R.Gibbs - Phys.Rev. C9, 1340 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge-Exchange Reactions on Light Nuclei in a Multiple-Scattering Formalism.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974LiZR,B}{1974LiZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 19 594 KG1.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Mc17,B}{1974Mc17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.B.McDonald, T.K.Alexander, O.Hausser, G.J.Costa et al. - Can.J.Phys. 52, 1381 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetimes of Low Lying Levels of \ensuremath{^{\textnormal{18}}}O, \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Mi22,B}{1974Mi22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Miller, J.E.Spencer - Phys.Lett. 53B, 329 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Charge-Exchange Reactions with Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ne04,B}{1974Ne04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.V.Nero, E.G.Adelberger, F.S.Dietrich, G.E.Walker - Phys.Rev.Lett. 32, 623 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Where Is the (2s\ensuremath{_{\textnormal{1}}}/\ensuremath{_{\textnormal{2}}})\ensuremath{^{\textnormal{2}}} T = 1 Strength in Mass 18.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974OlZQ,B}{1974OlZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}REPT COO-1265-154 P43.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974PeZO,B}{1974PeZO}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 19 993 AD5.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Al27,B}{1975Al27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.E.Alburger, F.P.Calaprice - Phys.Rev. C12, 1690 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Lives of \ensuremath{^{\textnormal{18}}}Ne and \ensuremath{^{\textnormal{20}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha21,B}{1975Ha21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, H.Schmeing, J.S.Geiger, R.L.Graham - Nucl.Phys. A246, 61 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Superallowed \ensuremath{\beta}-Decay of \ensuremath{^{\textnormal{18}}}Ne, \ensuremath{^{\textnormal{22}}}Mg and \ensuremath{^{\textnormal{26}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ha45,B}{1975Ha45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Nucl.Phys. A254, 221 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} Nuclear \ensuremath{\beta}-Decays and Cabibbo Universality.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Li04,B}{1975Li04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.C.Liu, V.Franco - Phys.Rev. C11, 760 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double Charge Exchange Scattering of Pions by \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ol03,B}{1975Ol03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.K.Olsen, T.Udagawa, R.E.Brown - Phys.Rev. C11, 1557 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of \ensuremath{^{\textnormal{20}}}Ne(p,t)\ensuremath{^{\textnormal{18}}}Ne Transitions with the Coupled-Channel BornApproximation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Pe11,B}{1975Pe11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.F.Petersen - Nucl.Phys. A255, 307 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The (\ensuremath{^{\textnormal{3}}}He,n) Reaction in the Lower 2s1d Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ra37,B}{1975Ra37}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Raman, T.A.Walkiewicz, H.Behrens - At.Data Nucl.Data Tables 16, 451 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} and Isospin-Forbidden \ensuremath{J^{\pi}} \ensuremath{\rightarrow} \ensuremath{J^{\pi}} Fermi Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Fo20,B}{1976Fo20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.S.Forster, D.Ward, H.R.Andrews, G.C.Ball et al. - Nucl.Instrum.Methods 136, 349 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Stopping Power Measurements for \ensuremath{^{\textnormal{19}}}F, \ensuremath{^{\textnormal{24}}}Mg, \ensuremath{^{\textnormal{27}}}Al, \ensuremath{^{\textnormal{32}}}S and \ensuremath{^{\textnormal{35}}}Cl at Energies \ensuremath{(}.2 to \ensuremath{]}.5 MeV/Nucleon in Ti, Fe, Ni, Cu, Ag and Au.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HeZU,B}{1976HeZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.T.Hess, W.R.Gibbs, B.F.Gibson, G.L.Payne et al. - Bull.Am.Phys.Soc. 21, No.4, 518, AH6 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double Charge Exchange on \ensuremath{^{\textnormal{9}}}Be and \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976La13,B}{1976La13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Lawson, F.J.D.Serduke, H.T.Fortune - Phys.Rev. C14, 1245 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of Low-Lying Positive-Parity States of \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Li01,B}{1976Li01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.K.Li, D.Dehnhard, R.E.Brown, P.J.Ellis - Phys.Rev. C13, 55 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the (d,\ensuremath{_{\textnormal{5}}}/\ensuremath{_{\textnormal{2}}})\ensuremath{^{\textnormal{2}}} and (d\ensuremath{_{\textnormal{5}}}/\ensuremath{_{\textnormal{2}}}s\ensuremath{_{\textnormal{1}}}/\ensuremath{_{\textnormal{2}}}) Two-Particle Configurations in \ensuremath{^{\textnormal{18}}}O Using the \ensuremath{^{\textnormal{17}}}O(d,p)\ensuremath{^{\textnormal{18}}}O Reaction at 18 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Li18,B}{1976Li18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.J.Lieb, W.F.Lankford, S.H.Dam, H.S.Plendl et al. - Phys.Rev. C14, 1515 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Negative Pion Interactions with \ensuremath{^{\textnormal{19}}}F, \ensuremath{^{\textnormal{27}}}Al, and \ensuremath{^{\textnormal{51}}}V Near the \ensuremath{\Delta}(1232) Resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Lo01,B}{1976Lo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Logan, A.Ljubicic - Phys.Rev. C13, 361 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effects of Low-Energy Phenomena of Some Recent Results Obtained in High-Energy Physics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Mc02,B}{1976Mc02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.B.McDonald, T.K.Alexander, C.Broude, J.S.Forster et al. - Nucl.Phys. A258, 152 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime of the 1.89 MeV 2\ensuremath{^{\textnormal{+}}} Level of \ensuremath{^{\textnormal{18}}}Ne: Two-Body Contributions to E2 Transition Rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Mi23,B}{1976Mi23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Miller, J.E.Spencer - Ann.Phys.(New York) 100, 562 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A survey of pion charge-exchange reactions with nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Sh04,B}{1976Sh04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Shlomo - Phys.Lett. 60B, 244 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comment on the Magnetic Interaction in Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976ToZV,B}{1976ToZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.W.Towsley, M.Hamm, K.G.Nair, R.Hanus, K.Nagatani - Bull.Am.Phys.Soc. 21, No.4, 578, EE5 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Selective Population of Stretched-Coupling States in Two-Nucleon Transfer.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Az02,B}{1977Az02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Azuelos, J.E.Kitching - Nucl.Phys. A285, 19 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamow-Teller Matrix Elements of T = 1/2 Nuclei and the RenormalizationOf the Axial-Vector Coupling Constant.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Br03,B}{1977Br03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, A.Arima, J.B.McGrory - Nucl.Phys. A277, 77 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{E2 Core-Polarization Charge for Nuclei Near \ensuremath{^{\textnormal{16}}}O and \ensuremath{^{\textnormal{40}}}Ca.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ev01,B}{1977Ev01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Evers, C.Ley, E.Spindler, W.Assmann et al. - Nucl.Phys. A275, 363 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The (\ensuremath{^{\textnormal{3}}}He,n) Reaction on \ensuremath{^{\textnormal{16}}}O and \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Fi13,B}{1977Fi13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Fitschen, R.Beckmann, U.Holm, H.Neuert - Int.J.Appl.Radiat.Isotop. 28, 781 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Yield and Production of \ensuremath{^{\textnormal{18}}}F by \ensuremath{^{\textnormal{3}}}He Irradiation of Water.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977HaYB,B}{1977HaYB}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}CONF Tokyo (Nucl Structure),Proc,Vol1,P623,Hamm.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977He18,B}{1977He18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.D.Heiss, C.A.Engelbrecht, F.J.W.Hahne - Nucl.Phys. A289, 386 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Negative-Parity Spectra for Mass-18 Nuclei in the Dynamic-InteractionPropagator Approach.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Le16,B}{1977Le16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.-S.H.Lee, D.Kurath, B.Zeidman - Phys.Rev.Lett. 39, 1307 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear-Structure Effects in Pion Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Ma02,B}{1977Ma02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Marks, M.P.Baker, R.L.Burman, M.D.Cooper et al. - Phys.Rev.Lett. 38, 149 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of the Pion Double-Charge-Exchange Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977MaYB,B}{1977MaYB}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}THESIS DABBB 38 4316,Marks.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Pe12,B}{1977Pe12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Perrin, J.-P.Albanese, R.Corfu, J.-P.Egger et al. - Phys.Lett. 69B, 301 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of the \ensuremath{^{\textnormal{18}}}Ne Ground State in the Pion Double-Charge-Exchange Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sh13,B}{1977Sh13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Sherr - Phys.Rev. C16, 1159 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge-Dependent and A-Dependent Effects in Isotope Shifts of CoulombDisplacement Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sz03,B}{1977Sz03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Szybisz, J.Davidson, V.Silbergleit - Nucl.Phys. A282, 435 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{An Upper Limit for the Induced Scalar Coupling Constant f(s).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977To11,B}{1977To11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Towner, J.C.Hardy, M.Harvey - Nucl.Phys. A284, 269 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Analogue Symmetry Breaking in Superallowed Fermi \ensuremath{\beta}-Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Aj03,B}{1978Aj03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A300, 1 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Bu09,B}{1978Bu09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Burman, M.P.Baker, M.D.Cooper, R.H.Heffner et al. - Phys.Rev. C17, 1774 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Double-Charge Exchange on \ensuremath{^{\textnormal{16}}}O and \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ha10,B}{1978Ha10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Hamm, K.Nagatani - Phys.Rev. C17, 586 (1978); Erratum Phys.Rev. C17, 2258 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{10}}}B-Induced 2n and 2p Transfer Reactions on Light Targets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Iv01,B}{1978Iv01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Iversen, A.Obst, K.K.Seth, H.A.Thiessen et al. - Phys.Rev.Lett. 40, 17 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron Deformation Parameter from Comparative Study of \ensuremath{\pi}\ensuremath{^{\textnormal{+}}} and \ensuremath{\pi}\ensuremath{^{-}} Inelastic Scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Li18,B}{1978Li18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.J.Lieb, H.O.Funsten, C.E.Stronach, H.S.Plendl, V.G.Lind - Phys.Rev. C18, 1368 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\pi}\ensuremath{\pm}-Induced Multinucleon Removal from \ensuremath{^{\textnormal{27}}}Al and \ensuremath{^{\textnormal{28}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Os02,B}{1978Os02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, D.Strottman, G.E.Brown - Phys.Lett. 73B, 393 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Structure Effects in Pion Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978SeZU,B}{1978SeZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 23 952 EC7,Seth.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Sp07,B}{1978Sp07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.A.Sparrow, A.S.Rosenthal - Phys.Rev. C18, 1753 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion-Induced Double Charge Exchange on \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Sz03,B}{1978Sz03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Szybisz - Z.Phys. A285, 223 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Induced Scalar Interaction in the Analysis of Superallowed Fermi \ensuremath{\beta} Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Al35,B}{1979Al35}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Alster, J.Warszawski - Phys.Rep. 52, 87 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion-nucleus charge exchange reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979En05,B}{1979En05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.M.Endt - At.Data Nucl.Data Tables 23, 3 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Strengths of Gamma-Ray Transitions in A = 6-44 Nuclei (III).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Gl01,B}{1979Gl01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Glascock, W.F.Hornyak, C.C.Chang, R.J.Quickle - Phys.Rev. C19, 1577 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reaction \ensuremath{^{\textnormal{27}}}Al + \ensuremath{\alpha} at E = 140 Mev: I.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Gr18,B}{1979Gr18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene, W.J.Braithwaite, D.B.Holtkamp, W.B.Cottingame et al. - Phys.Lett. 88B, 62 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of the Pion Double-Charge Exchange Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979GrZG,B}{1979GrZG}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene, D.B.Holtkamp, W.B.Cottingame, W.J.Braithwaite et al. - LA-UR-79-2430 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion double-charge exchange across the (3,3) pi-nucleon resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Iv03,B}{1979Iv03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Iversen, H.Nann, A.Obst, K.K.Seth et al. - Phys.Lett. 82B, 51 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron-Proton Radius Differences and Isovector Deformations from \ensuremath{\pi}\ensuremath{^{\textnormal{+}}} and \ensuremath{\pi}\ensuremath{^{-}} Inelastic Scattering from \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ra10,B}{1979Ra10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.D.M.Rae, N.S.Godwin, D.Sinclair, H.S.Bradlow et al. - Nucl.Phys. A319, 239 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Few-Nucleon Transfer Reactions on \ensuremath{^{\textnormal{15}}}N and \ensuremath{^{\textnormal{16}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979RoZN,B}{1979RoZN}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.S.Rosenthal - Diss.Abst.Int. 39B, 5434 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Configuration Space Study of Low Energy Pion-Nucleus Scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Sa31,B}{1979Sa31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Sakuda, S.Nagata, F.Nemoto - Prog.Theor.Phys.Suppl. No.65, 111 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Chapter IV. Coupling Effects of Two-Particle and Alpha Two-Hole Statesin A=18 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Se08,B}{1979Se08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.K.Seth, S.Iversen, H.Nann, M.Kaletka et al. - Phys.Rev.Lett. 43, 1574 (1979); Erratum Phys.Rev.Lett. 45, 147 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular Distributions for the Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne and Pion Double-Charge-Exchange Form Factors.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Va07,B}{1979Va07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Vallieres, D.H.Feng, W.T.Pinkston - Phys.Lett. 83B, 267 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular Momentum and Binding Energy Effects in Two-Nucleon Transfer.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Wo07,B}{1979Wo07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.E.Woosley, W.A.Fowler, J.A.Holmes, B.A.Zimmerman - At.Data Nucl.Data Tables 22, 371 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Semiempirical Thermonuclear Reaction-Rate Data for Intermediate-Mass Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Ge09,B}{1980Ge09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.J.Gerace, M.M.Sternheim, K.Yoo, D.A.Sparrow - Phys.Rev. C22, 2497 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Limitations of Pion Charge Excharge Calculations using Isospin Identities.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980GrZZ,B}{1980GrZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 25 504,BF10,Greene.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Jo06,B}{1980Jo06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Johnson - Phys.Rev. C22, 192 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Analytical Theory of Pion Single and Double Charge Exchange in Resonance Region. I. Geometrical Limit.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Li14,B}{1980Li14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.J.Lieb, H.S.Plendl, H.O.Funsten, C.E.Stronach, V.G.Lind - Phys.Rev. C22, 1612 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear \ensuremath{\gamma} Rays from 720-MeV \ensuremath{\alpha}-Induced Reactions on \ensuremath{^{\textnormal{27}}}Al and \ensuremath{^{\textnormal{28}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980LoZY,B}{1980LoZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}JOUR BAPSA 25 487,AG6,Lowry.}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Zh01,B}{1980Zh01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.V.Zhukov, D.H.Feng, Cheng-li Wu, J.Bang - Phys.Scr. 22, 426 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Two-Nucleon Surface Correlation Via a Simple Three Body System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ad01,B}{1981Ad01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.G.Adelberger, C.D.Hoyle, H.E.Swanson, R.D.Von Lintig - Phys.Rev.Lett. 46, 695 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{O\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} O\ensuremath{^{-}} \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Decay of \ensuremath{^{\textnormal{18}}}Ne and the Determination of F(\ensuremath{\pi}).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981AjZY,B}{1981AjZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - PPP-4-81 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei: A = 18.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ba67,B}{1981Ba67}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Backhausen, G.Stocklin, R.Weinreich - Radiochim.Acta 29, 1 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Formation of \ensuremath{^{\textnormal{18}}}F via Its \ensuremath{^{\textnormal{18}}}Ne Precursor: Excitation functions ofthe reactions \ensuremath{^{\textnormal{20}}}Ne(d,x)\ensuremath{^{\textnormal{18}}}Ne and \ensuremath{^{\textnormal{20}}}Ne(\ensuremath{^{\textnormal{3}}}He,\ensuremath{\alpha}n)\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981BaZJ,B}{1981BaZJ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Backhausen, Y.He, S.M.Qaim, G.Stocklin, R.Weinreich - NEANDC(E){\textminus}222U, Vol.V, p.32 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge Particle Data for Radioisotope Production.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981BoZY,B}{1981BoZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.J.Bowles, J.Browne, P.Lisowski, M.Stelts - Bull.Am.Phys.Soc. 26, No.4, 568, DI1 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of \ensuremath{^{\textnormal{18}}}Ne 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{-}} Beta Decay and Its Relation to Parity Violation in \ensuremath{^{\textnormal{18}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981GrZS,B}{1981GrZS}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene - LA-8891-T (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Positive {\textminus} Pion Double-Charge-Exchange Reaction: Experiments on the isotopic pairs oxygen-16,18 and magnesium-24,26.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ha06,B}{1981Ha06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.C.Haxton - Phys.Rev.Lett. 46, 698 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Parity Nonconservation in \ensuremath{^{\textnormal{18}}}F and Meson-Exchange Contributions to the Axial Charge Operator.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Li02,B}{1981Li02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.C.Liu - Phys.Rev. C23, 814 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-Nucleon Processes in a Coupled-Channel Approach to Pion-Nucleus Single-Charge-Exchange Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Li04,B}{1981Li04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.-L.Li, C.-H.Li, T.-S.H.Lee - Phys.Lett. 99B, 200 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Closure-Approximation Calculation of a Pion Double-Charge-Exchange Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981McZU,B}{1981McZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.J.McLeod, E.R.Siciliano - DOE/ER/40014-3, p.106 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Off-Shell Sensitivity of Pion Charge Exchange Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Mi09,B}{1981Mi09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Miller - Phys.Rev. C24, 221 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Elastic Pion Double Charge Exchange Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ne09,B}{1981Ne09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.V.Nero, E.G.Adelberger, F.S.Dietrich - Phys.Rev. C24, 1864 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981OvZZ,B}{1981OvZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.I.Ovcharenko, I.P.Okhrimenko, A.I.Steshenko - Program and Theses, Proc.31st Ann.Conf.Nucl.Spectrosc.Struct.At.Nuclei, Samarkand, p.175 (1981).}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981VoZY,B}{1981VoZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Von Lintig, E.G.Adelberger, C.D.Hoyle, H.E.Swanson - Bull.Am.Phys.Soc. 26, No.4, 537, AH1 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{-}} \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Decay of \ensuremath{^{\textnormal{18}}}Ne and the Determination of f\ensuremath{\pi}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br24,B}{1982Br24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, B.H.Wildenthal, W.Chung, S.E.Massen et al. - Phys.Rev. C26, 2247 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isovector E2 Matrix Elements from Electromagnetic Transitions in the s-d shell: Experiment and shell-model calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ca16,B}{1982Ca16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Cable, J.Honkanen, R.F.Parry, H.M.Thierens et al. - Phys.Rev. C26, 1778 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Delayed Proton Decay of an Odd-Odd T(z) = ({\textminus}2) Isotope,\ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982DaZZ,B}{1982DaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.W.Daehnick, A.M.Hernandez, J.M.Niedra, A.El Ganayni, J.H.Chan - Bull.Am.Phys.Soc. 27, No.4, 492, DXa3 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Limit for F\ensuremath{_{\ensuremath{\gamma}}} from 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{-}} Branch in \ensuremath{^{\textnormal{18}}}Ne \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Gr02,B}{1982Gr02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene, D.B.Holtkamp, W.B.Cottingame, C.F.Moore et al. - Phys.Rev. C25, 924 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interference Effects in Pion Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Gr28,B}{1982Gr28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene, W.J.Braithwaite, D.B.Holtkamp, W.B.Cottingame et al. - Phys.Rev. C 25, 927 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Systematics in pion double charge exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982GrZV,B}{1982GrZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene - Diss.Abst.Int. 43B, 769 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Positive-Pion Double-Charge-Exchange Reaction: Experiments on theisotopic pairs Oxygen-16,18 and Magnesium-24,26.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982He04,B}{1982He04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Hernandez, W.W.Daehnick - Phys.Rev. C25, 2957 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Decay of \ensuremath{^{\textnormal{18}}}Ne and the ft Value of the O\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} O\ensuremath{^{-}} Branch.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982HeZW,B}{1982HeZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Hernandez - Diss.Abst.Int. 43B, 1532 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Weak Interactions with \ensuremath{\beta}-\ensuremath{\alpha} Angular Correlations and the \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Decay of \ensuremath{^{\textnormal{18}}}N and \ensuremath{^{\textnormal{14}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982La26,B}{1982La26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Lange, K.Kumar, J.H.Hamilton - Rev.Mod.Phys. 54, 119 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{E0-E2-M1 Multipole Admixtures of Transitions in Even-Even Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982LiZP,B}{1982LiZP}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.-C.Liu - LA-93381-PR, p.98 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Core Polarization inn \ensuremath{^{\textnormal{18}}}O via the Pion Double-Charge-Exchange Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})-\ensuremath{^{\textnormal{18}}}Ne(g.s.).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ov01,B}{1982Ov01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.I.Ovcharenko, I.P.Okhrimenko, A.I.Steshenko - Yad.Fiz. 35, 642 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Properties of \ensuremath{^{\textnormal{18}}}O and \ensuremath{^{\textnormal{18}}}Ne Collective Excitations in the Generalized Hyperspherical Harmonics Method.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Ri04,B}{1982Ri04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Ricken, D.Bohle, G.Domogala, K.Glasner, E.Kuhlmann - Z.Phys. A306, 67 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isoscalar E2 Transition Strengths in 10 \ensuremath{\leq} A \ensuremath{\leq} 48 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Se15,B}{1982Se15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Sengupta, T.K.Das - Fizika(Zagreb) 14, 267 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Backbending in some Light Nuclei from Cranked HFB Calculation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982VoZY,B}{1982VoZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Von Lintig - Diss.Abst.Int. 42B, 4845 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Weak Nuclear Interactions in Neon-18 and Neon-21.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Zh01,B}{1982Zh01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.V.Zhukov, J.M.G.Gomez, J.Bang - Phys.Scr. 25, 522 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Model of Closed Shell Plus Two Particle Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ad03,B}{1983Ad03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.G.Adelberger, M.M.Hindi, C.D.Hoyle, H.E.Swanson et al. - Phys.Rev. C27, 2833 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta Decays of \ensuremath{^{\textnormal{18}}}Ne and \ensuremath{^{\textnormal{19}}}Ne and Their Relation to Parity Mixingin \ensuremath{^{\textnormal{18}}}F and \ensuremath{^{\textnormal{19}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Aj01,B}{1983Aj01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A392, 1 (1983); Errata Nucl.Phys. A413, 168 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983AnZQ,B}{1983AnZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Ando, M.Uno, M.Yamada - JAERI-M-83-025 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Prediction of Mass Excess, Beta-Decay Energy and Neutron Separation Energy from the Atomic Mass Formula with Empirical Shell Terms.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983AnZT,B}{1983AnZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Aniol, B.Barnett, E.Blackmore, K.Erdman et al. - JUL-Spez-202, p.121 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Double Charge Exchange \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Br29,B}{1983Br29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, B.H.Wildenthal - Phys.Rev. C28, 2397 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Corrections to the Free-Nucleon Values of the Single-Particle Matrix Elements of the M1 and Gamow-Teller Operators, from a Comparison of Shell-Model Predictions with sd-Shell Data.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ca01,B}{1983Ca01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Cable, J.Honkanen, R.F.Parry, S.H.Zhou et al. - Phys.Rev.Lett. 50, 404 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discovery of Beta-Delayed Two-Proton Radioactivity: \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983CaZT,B}{1983CaZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Cable, J.Honkanen, R.F.Parry, J.M.Wouters et al. - JYFL Ann.Rept., 1982, p.43 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Delayed Proton Decay of Odd-Odd T\ensuremath{_{\textnormal{Z}}} = {\textminus}2 Isotopes, \ensuremath{^{\textnormal{22}}}Al and\ensuremath{^{\textnormal{26}}}P.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983CaZU,B}{1983CaZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Cable, J.Honkanen, R.F.Parry, S.H.Zhou et al. - JYFL Ann.Rept., 1982, p.40 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discovery of Beta-Delayed Two-Proton Radioactivity from \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983FoZX,B}{1983FoZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Gilman, L.C.Bland, P.A.Seidl et al. - Bull.Am.Phys.Soc. 28, No.4, 672, BG8 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two Amplitude Model of Pion DCX Applied to \ensuremath{^{\textnormal{16}}}O and \ensuremath{^{\textnormal{18}}}O Angular Distributions and Excitation Functions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Ho02,B}{1983Ho02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Hoodbhoy, R.A.Freedman, G.A.Miller, E.M.Henley - Phys.Rev. C27, 277 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion-Nucleus Charge-Exchange Reactions with Isobar Dynamics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Jo06,B}{1983Jo06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Johnson, E.R.Siciliano - Phys.Rev. C27, 1647 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Single and Double Charge Exchange in the Resonance Region: Dynamical corrections.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Kn11,B}{1983Kn11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.J.Knust, H.-J.Machulla - Int.J.Appl.Radiat.Isotop. 34, 1627 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Yield Production of \ensuremath{^{\textnormal{18}}}F in a Water Target via the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,p)\ensuremath{^{\textnormal{18}}}F Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Li08,B}{1983Li08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.C.Liu - Phys.Rev. C27, 1611 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Diffraction Theory and the Double-Charge-Exchange Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Os07,B}{1983Os07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Osman, S.S.Abdel-Aziz - Acta Phys.Acad.Sci.Hung. 54, 9 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Rearrangement Heavy Ion Collisions with Two Nucleon Transfer.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Os09,B}{1983Os09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, D.Strottman, M.J.Vicente-Vacas, W.-H.Ma - Nucl.Phys. A408, 461 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Meson-exchange currents in pion-nucleus double-charge-exchange reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ca29,B}{1984Ca29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Cable, J.Honkanen, E.C.Schloemer, M.Ahmed et al. - Phys.Rev. C30, 1276 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Delayed Two-Proton Decays of \ensuremath{^{\textnormal{22}}}Al and \ensuremath{^{\textnormal{26}}}P.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984CaZV,B}{1984CaZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Cable - Diss.Abst.Int. 44B, 2422 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decays of \ensuremath{^{\textnormal{22}}}Al and \ensuremath{^{\textnormal{26}}}P: Discovery of Beta-Delayed Two-Proton Radioactivity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Gr27,B}{1984Gr27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Greene, C.J.Harvey, P.A.Seidl, R.Gilman et al. - Phys.Rev. C30, 2003 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Unified Analysis of Pion Single- and Double-Charge-Exchange Scatteringin the Resonance Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ha58,B}{1984Ha58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - J.Phys.(Paris), Colloq.C-4, 417 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamow-Teller Strength Distribution in the \ensuremath{\beta}-Decay of Exotic Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Jo01,B}{1984Jo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Johnson, E.R.Siciliano, H.Toki, A.Wirzba - Phys.Rev.Lett. 52, 593 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\Delta}\ensuremath{_{\textnormal{33}}} Dynamics in Pion Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Ka26,B}{1984Ka26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Karapiperis, M.Kobayashi, M.Hirata - Phys.Lett. 144B, 23 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Delta-Hole Description of the Double Charge Exchange Reaction \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne(g.s.).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984MoZU,B}{1984MoZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.F.Moore, D.S.Oakley, P.A.Seidl, K.Dhuga et al. - Bull.Am.Phys.Soc. 29, No.7, 1052, DD11 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular Distributions for (\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}}) DCX on \ensuremath{^{\textnormal{14}}}C and \ensuremath{^{\textnormal{18}}}O Across the \ensuremath{\Delta}(3,3) Resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Sa37,B}{1984Sa37}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Sakai - At.Data Nucl.Data Tables 31, 399 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Quasi-Bands in Even-Even Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Wi17,B}{1984Wi17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.H.Wildenthal - Prog.Part.Nucl.Phys. 11, 5 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Empirical Strengths of Spin Operators in Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Al15,B}{1985Al15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Altman, R.R.Johnson, U.Wienands, N.Hessey et al. - Phys.Rev.Lett. 55, 1273 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of the Double Isobaric Analog Transition \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne at 50 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Al21,B}{1985Al21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.K.Alexander, B.Castel, I.S.Towner - Nucl.Phys. A445, 189 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron and Proton Polarization Charges from E2 Mirror Transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985AlZV,B}{1985AlZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Altman - Phys.Can. 41, No.3, p.19, CC2 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double Charge Exchange of Pions at Low Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985An28,B}{1985An28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.S.Antony, J.Britz, J.B.Bueb, A.Pape - At.Data Nucl.Data Tables 33, 447 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isobaric Mass Equation for A = 1-45 and Systematics of Coulomb Displacement Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Br29,B}{1985Br29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, B.H.Wildenthal - At.Data Nucl.Data Tables 33, 347 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental and Theoretical Gamow-Teller Beta-Decay Observables for the sd-Shell Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Gi01,B}{1985Gi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Gilman, L.C.Bland, P.A.Seidl, C.F.Moore et al. - Nucl.Phys. A432, 610 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-Amplitude Model of Pion DCX Applied to the \ensuremath{^{\textnormal{18}}}O Angular Distribution and Excitation Function.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985GiZX,B}{1985GiZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Gilman, H.T.Fortune, K.S.Dhuga, J.D.Zumbro et al. - Bull.Am.Phys.Soc. 30, No.4, 783, GH4 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Double Charge Exchange to 2\ensuremath{^{\textnormal{+}}} States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Gm01,B}{1985Gm01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Gmitro, J.Kvasil, R.Mach - Phys.Rev. C31, 1349 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Elastic and Inelastic Scattering on s-d Shell Nuclei in the \ensuremath{\Delta}\ensuremath{_{\textnormal{33}}}-Resonance Region. Coupled-Channel Analysis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Ja07,B}{1985Ja07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Jahn, R.L.McGrath, D.M.Moltz, J.E.Reiff et al. - Phys.Rev. C31, 1576 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular Correlations in the Beta-Delayed Two-Proton Decay of \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Se08,B}{1985Se08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.A.Seidl, C.F.Moore, S.Mordechai, R.Gilman et al. - Phys.Lett. 154B, 255 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Dependence of \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne(gs).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985SeZZ,B}{1985SeZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.A.Seidl, C.F.Moore, S.Mordechai, C.L.Morris et al. - Bull.Am.Phys.Soc. 30, No.4, 783, GH3 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Dependence of Double-Isobaric Analog State (DIAS) Angular Distributions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An07,B}{1986An07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.S.Antony, J.Britz, A.Pape - At.Data Nucl.Data Tables 34, 279 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Predicted Masses and Excitation Energies in Higher Isospin Multipletsfor 9 \ensuremath{\leq} A \ensuremath{\leq} 60.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An10,B}{1986An10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.S.Antony, J.Britz, J.B.Bueb - Nuovo Cim. 91A, 283 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Systematic of 2\ensuremath{_{\textnormal{1}}^{\textnormal{+}}},0\ensuremath{_{\textnormal{2}}^{\textnormal{+}}},2\ensuremath{_{\textnormal{2}}^{\textnormal{+}}},4\ensuremath{_{\textnormal{1}}^{\textnormal{+}}} and 3\ensuremath{_{\textnormal{1}}^{-}} States in Even-Even Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986AnZX,B}{1986AnZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Anderl, A.Altman, B.M.Barnett, R.R.Johnson et al. - Phys.Can. 42, No.3, p.51, PL4 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Dependence (24-80 MeV) of Pion DCX on \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986AnZY,B}{1986AnZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Anderl, A.Altman, R.R.Johnson, B.M.Barnett et al. - Bull.Am.Phys.Soc. 31, No.4, 856, HI5 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Energy Dependence of the \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne(g.s.) at theLow Energy Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Fo06,B}{1986Fo06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Gilman - Phys.Rev. C33, 2171 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mechanism of Pion Double Charge Exchange at T(\ensuremath{\pi}) = 292 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ge06,B}{1986Ge06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.J.Gerace, W.J.Leonard, D.A.Sparrow - Phys.Rev. C34, 353 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Importance of Quadrupole Coupling for Low Energy Pion Charge ExchangeReactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Jo04,B}{1986Jo04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Johnson, L.S.Kisslinger - Phys.Lett. 168B, 26 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Six-Quark Clusters and Pion Double Charge Exchange in the \ensuremath{\Delta}\ensuremath{_{\textnormal{33}}} Energy Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986KiZR,B}{1986KiZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Kirchbach - Proc.Intern.Nuclear Physics Conference, Harrogate, U.K., p.515 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Constraints on Parity-Mixing Matrix Elements from Hard-Pion Exchange Corrections to First-Forbidden Beta-Decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Os06,B}{1986Os06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, D.Strottman, M.J.Vicente Vacas, Ma Wei-hsing - Phys.Rev. C34, 2349 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comment on ` Comparison of Approximate Chiral-Dynamical \ensuremath{\pi}N \ensuremath{\rightarrow} \ensuremath{\pi}\ensuremath{\pi}N Models used in A(\ensuremath{\pi},2\ensuremath{\pi}) Calculations `.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986St15,B}{1986St15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.I.Steshenko - Izv.Akad.Nauk SSSR, Ser.Fiz. 50, 953 (1986); Bull.Acad.Sci,USSR, Phys.Ser. 50, No.5, 121 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Consideration of the Collective Movement of Nucleons when describing Scattering of Electrons by \ensuremath{^{\textnormal{18}}}O and \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Aj02,B}{1987Aj02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Ajzenberg-Selove - Nucl.Phys. A475, 1 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Co31,B}{1987Co31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.D.Cottle, K.W.Kemper - Phys.Rev. C36, 2034 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Simple Parametrization for Low Energy Octupole Modes of s-d Shell Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ha29,B}{1987Ha29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Q.Haider, L.C.Liu - Phys.Rev. C36, 1636 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Bound States of the (Eta\ensuremath{_{\textnormal{0}}}) Meson and Pion Double-Charge-Exchange Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ka39,B}{1987Ka39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Karapiperis, M.Kobayashi - Ann.Phys.(New York) 177, 1 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Delta-Hole Approach to Pion Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ki03,B}{1987Ki03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Kirchbach - J.Phys.(London) G13, 135 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Constraints on Parity-Mixing Matrix Elements from Hard-Pion Exchange Corrections to First-Forbidden Beta Decays.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Me05,B}{1987Me05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.C.Mermaz, B.Berthier, J.Barrette, J.Gastebois et al. - Z.Phys. A326, 353 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{One-Nucleon Stripping Reactions to Discrete Levels Induced by a 793 MeV \ensuremath{^{\textnormal{16}}}O Beam on a \ensuremath{^{\textnormal{208}}}Pb Target.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Mi02,B}{1987Mi02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Miller - Phys.Rev. C35, 377 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Six-Quark Clusters and the Energy Dependence of the (\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}}) Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Po01,B}{1987Po01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Poves, J.Retamosa - Phys.Lett. 184B, 311 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Onset of Deformation at the N = 20 Neutron Shell Closure far fromStability.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Ra01,B}{1987Ra01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Raman, C.H.Malarkey, W.T.Milner, C.W.Nestor et al. - At.Data Nucl.Data Tables 36, 1 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Transition Probability,B(E2),from the Ground to the First-Excited 2\ensuremath{^{\textnormal{+}}} State of Even-Even Nuclides.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Wi11,B}{1987Wi11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wiescher, V.Harms, J.Gorres, F.-K.Theilemann, L.J.Rybarcyk - Astrophys.J. 316, 162 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Burning of \ensuremath{^{\textnormal{14}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ba39,B}{1988Ba39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Barrette, N.Alamanos, F.Auger, B.Fernandez et al. - Phys.Lett. 209B, 182 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb Excitation of Giant Resonances in \ensuremath{^{\textnormal{208}}}Pb by E = 84 MeV/Nucleon \ensuremath{^{\textnormal{17}}}O Projectiles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ca26,B}{1988Ca26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.R.Caughlan, W.A.Fowler - At.Data Nucl.Data Tables 40, 283 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Thermonuclear Reaction Rates V.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Fu02,B}{1988Fu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Funck, K.Langanke - Nucl.Phys. A480, 188 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic Study of the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F Reaction at Stellar Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Kr11,B}{1988Kr11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Kraus, A.Boucenna, I.Linck, B.Lott et al. - Phys.Rev. C37, 2529 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Spin Levels Populated in Multinucleon-Transfer Reactions with 480MeV \ensuremath{^{\textnormal{12}}}C.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988La01,B}{1988La01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.C.Lagunas-Solar, O.F.Carvacho, R.R.Cima - Appl.Radiat.Isot. 39, 41 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cyclotron Production of PET Radionuclides: \ensuremath{^{\textnormal{18}}}F(109.77 min; \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} 96.9 \%; EC 3.1 \%) from High-Energy Protons on Metallic Aluminum Targets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Me10,B}{1988Me10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.C.Mermaz - Rev.Roum.Phys. 33, 739 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of High Spin Levels Preferentially Populated by Two Proton Transfer Reactions Induced by a 480 MeV \ensuremath{^{\textnormal{12}}}C Beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Os02,B}{1988Os02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, M.J.Vicente-Vacas, M.B.Johnson, D.Strottman et al. - Nucl.Phys. A483, 514 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{\Delta} Interaction Contribution to Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Se04,B}{1988Se04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Seestrom-Morris, D.Dehnhard, M.A.Franey, D.B.Holtkamp et al. - Phys.Rev. C37, 2057 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Inelastic Scattering to the Three Lowest 2\ensuremath{^{\textnormal{+}}} States of \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Se13,B}{1988Se13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.K.Seth - Nucl.Phys. A478, 591 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Anomalous behavior of low-energy analog double charge exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Tr02,B}{1988Tr02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Trajdos, K.Zajac - J.Phys.(London) G14, 869 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Interacting Boson Scheme for Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Wi08,B}{1988Wi08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wiescher, J.Gorres, F.-K.Thielemann - Astrophys.J. 326, 384 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne in Explosive Hydrogen Burning.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Yu04,B}{1988Yu04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Yu Zi-qiang, Cai Chong-hai, Ma Wei-hsing, Zhao Shu-ping - Phys.Rev. C38, 272 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Contribution of the Second Kind of Meson Exchange Current to Pion-Nucleus Double-Charge-Exchange Reactions \ensuremath{^{\textnormal{18}}}O(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{18}}}Ne(g.s.) and \ensuremath{^{\textnormal{14}}}C(\ensuremath{\pi}\ensuremath{^{\textnormal{+}}},\ensuremath{\pi}\ensuremath{^{-}})\ensuremath{^{\textnormal{14}}}O(g.s.).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Ch21,B}{1989Ch21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.-C.Chiang, B.-S.Zou - Nucl.Phys. A496, 739 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Short-Range Contribution to the Pion-Nucleus Double-Charge-Exchange Reaction Due to Quark-Antiquark Annihilation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Fo02,B}{1989Fo02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune - Phys.Rev. C39, 192 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-Amplitude Model for the Energy Dependence of Double Charge Exchange on \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Fu01,B}{1989Fu01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Funck, B.Grund, K.Langanke - Z.Phys. A332, 109 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Improved Study of the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F Reaction at Stellar Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989GaZW,B}{1989GaZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Garcia, E.G.Adelberger, D.Markoff, K.Swartz - Bull.Am.Phys.Soc. 34, No.8, 1802, AD6 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Missing 3\ensuremath{^{\textnormal{+}}} States in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Or02,B}{1989Or02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.E.Ormand, B.A.Brown - Nucl.Phys. A491, 1 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Empirical Isospin-Nonconserving Hamiltonians for Shell-Model Calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989SuZT,B}{1989SuZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.I.Sukhoruchkin - Program and Thesis, Proc.39th Ann.Conf.Nucl.Spectrosc.Struct.At.Nuclei, Tashkent, p.213 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Parameters of Nonstatistical Effects in Level Energies of Light Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Wi02,B}{1989Wi02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.L.Williams, L.Agnew, L.G.Atencio, H.W.Baer et al. - Phys.Lett. 216B, 11 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Double Charge Exchange Above the \ensuremath{\Delta}(1232) Resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Wi20,B}{1989Wi20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Wirzba, H.Toki, E.R.Siciliano, M.B.Johnson, R.Gilman - Phys.Rev. C40, 2745 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Double Charge Exchange in the \ensuremath{\Delta}\ensuremath{_{\textnormal{33}}} Resonance Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Av06,B}{1990Av06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.I.Avramenko, A.L.Blokhin - Izv.Akad.Nauk SSSR, Ser.Fiz. 54, 974 (1990); Bull.Acad.Sci.USSR, Phys.Ser. 52, No.5, 157 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effective Hamiltonian for Nuclei with Two Valence Nucleons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ch14,B}{1990Ch14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Ching, T.Ho, B.Zou - Nucl.Phys. A510, 630 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Contribution of the Two-Nucleon Pion Absorption-Emission Mechanism tothe Pion-Nucleus Double-Charge-Exchange Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ch27,B}{1990Ch27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Ching, T.Ho, B.Zou - Nucl.Phys. A513, 697 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Contribution of Highly Excited Intermediate States in the Pion Absorption-Emission Mechanism of Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990GaZR,B}{1990GaZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Garcia, E.G.Adelberger, D.Markoff, K.Swartz et al. - Bull.Am.Phys.Soc. 35, No.6, 1400, K7 8 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{18}}}Ne and the Breakout from the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990GaZW,B}{1990GaZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Garcia, E.G.Adelberger, K.Swartz, M.S.Smith et al. - Bull.Am.Phys.Soc. 35, No.4, 1074, K7 8 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{18}}}Ne and the Breakout from CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990MaZW,B}{1990MaZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.-H.Ma, L.S.Kisslinger, S.-W.Wang - Bull.Am.Phys.Soc. 35, No.4, 1017, H7 3 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Hybrid Quark Hadron Model of Double-Charge Exchange Reaction in the Delta Resonance Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ga03,B}{1991Ga03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Garcia, E.G.Adelberger, P.V.Magnus, D.M.Markoff et al. - Phys.Rev. C43, 2012 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The ` Missing ` 3\ensuremath{^{\textnormal{+}}} State of \ensuremath{^{\textnormal{18}}}Ne and Explosive \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma}) Burning.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Gu05,B}{1991Gu05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Guillaume, A.Luxen, B.Nebeling, M.Argentini et al. - Appl.Radiat.Isot. 42, 749 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recommendations for Fluorine-18 Production.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ja13,B}{1991Ja13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.I.Jankauskas, V.M.Bondarenko, A.K.Petrauskas - Yad.Fiz. 54, 935 (1991); Sov.J.Nucl.Phys. 54, 566 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Matrix Elements of Magnetic and Electric Moments in the SupermultipletScheme.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ba22,B}{1992Ba22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.C.Barker, B.A.Brown, W.Jaus, G.Rasche - Nucl.Phys. A540, 501 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of (V(ud)) from Fermi Decays and the Unitarity of the KM-Mixing Matrix.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ch50,B}{1992Ch50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.E.Champagne, M.Wiescher - Ann.Rev.Nucl.Part.Sci. 42, 39 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Explosive Hydrogen Burning.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992HaZZ,B}{1992HaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.I.Hahn, N.Bateman, B.J.Lund, S.Utku et al. - Bull.Am.Phys.Soc. 37, No.2, 868, A7 7 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Heavy-Ion Study of the Structure of \ensuremath{^{\textnormal{18}}}Ne and the Breakout from the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992He12,B}{1992He12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.M.Henley, I.B.Khriplovich - Phys.Lett. 289B, 223 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Forbidden \ensuremath{\beta}-Decays as a Probe of T-Odd Nuclear Forces.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992JoZZ,B}{1992JoZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Johnson, C.F.Moore, K.W.Johnson, H.Ward et al. - Bull.Am.Phys.Soc. 37, No.2, 916, E7 7 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Search for the Eta Component of Pion Double Charge Exchange.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ma46,B}{1992Ma46}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Ma, D.Strottman, Q.Wu, L.S.Kisslinger, S.Wang - Chin.J.Nucl.Phys. 14, No 3, 197 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Good Place for Dibaryon to Manifest Itself.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Os05,B}{1992Os05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, M.Khankhasayev, J.Nieves, H.Sarafian, M.J.Vicente-Vacas - Phys.Rev. C46, 2406 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Absorption Contribution to the Pion Double-Charge-Exchange Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Bi10,B}{1993Bi10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Bilger, H.A.Clement, M.G.Schepkin - Phys.Rev.Lett. 71, 42 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Signature of a \ensuremath{\pi}NN Resonance in Pionic Double Charge Exchange at LowEnergies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Gi03,B}{1993Gi03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Gilman, H.T.Fortune, M.Kagarlis - Phys.Rev. C48, 366 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Sequential Contribution to Nonanalog Pion Double Charge Exchange in the \ensuremath{\Delta}\ensuremath{_{\textnormal{33}}} Resonance Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Jo03,B}{1993Jo03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Johnson, G.R.Burleson, C.Edwards, M.El$'$Ghossain et al. - Phys.Rev. C47, 2571 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search for an (Eta) Bound State in Pion Double Charge Exchange on \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Jo16,B}{1993Jo16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.B.Johnson, C.L.Morris - Ann.Rev.Nucl.Part.Sci. 43, 165 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pion Double Charge Exchange in Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Os01,B}{1993Os01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, D.Strottman - Phys.Rev.Lett. 70, 146 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Energy Pion-Induced Double Charge Exchange and Isovector Renormalization.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Os07,B}{1993Os07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset, D.Strottman, H.Toki, J.Navarro - Phys.Rev. C48, 2395 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Core Polarization Phenomena in Pion-Nucleus Charge-Exchange ReactionsAbove the Delta Resonance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Os09,B}{1993Os09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Oset - Acta Phys.Pol. B24, 1709 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Developments in Pion Nuclear Physics Below and Above the \ensuremath{\Delta} Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Wa30,B}{1993Wa30}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.J.Wagner - Acta Phys.Pol. B24, 1641 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Dibaryon Candidate from Pionic DCX Reactions at Low Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Ci02,B}{1994Ci02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Civitarese, M.Schvellinger - Phys.Rev. C49, 1976 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Specific Heat and Shape Transitions in Light sd Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Ma14,B}{1994Ma14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.V.Magnus, E.G.Adelberger, A.Garcia - Phys.Rev. C49, R1755 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The ` Hot CNO Cycle ` \ensuremath{^{\textnormal{13}}}N(p,\ensuremath{\gamma}) Resonance Energy and the \ensuremath{^{\textnormal{18}}}Ne Mass.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Re24,B}{1994Re24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.N.Reddy, H.F.Beer, P.A.Schubiger - J.Labelled Compd.Radiopharm. 35, 252 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Production of [\ensuremath{^{\textnormal{18}}}F]F with Protons on Neon: Is it \ensuremath{^{\textnormal{20}}}Ne(p,p2n)\ensuremath{^{\textnormal{18}}}Ne \ensuremath{\rightarrow} \ensuremath{^{\textnormal{18}}}F or \ensuremath{^{\textnormal{20}}}Ne(p,2pn)\ensuremath{^{\textnormal{18}}}F ( Question ) A Reexamination.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994StZY,B}{1994StZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.I.Steshenko - Program and Thesis, Proc.44th Ann.Conf.Nucl.Spectrosc.Struct.At.Nuclei, Kharkov, p.92 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the Calculation of the Characteristics of Giant Multipole Resonances in Many-Particle Approach.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Au04,B}{1995Au04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Audi, A.H.Wapstra - Nucl.Phys. A595, 409 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The 1995 Update to the Atomic Mass Evaluation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995La27,B}{1995La27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.C.Lagunas-Solar, O.F.Carvacho - Appl.Radiat.Isot. 46, 833 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cyclotron Production of PET Radionuclides: No-carrier-added fluorine-18 with high-energy protons on natural neon gas targets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ma58,B}{1995Ma58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.-H.Ma - Nuovo Cim. 108A, 65 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Quark Degrees of Freedom in Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ti07,B}{1995Ti07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.R.Tilley, H.R.Weller, C.M.Cheves, R.M.Chasteler - Nucl.Phys. A595, 1 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Energy Levels of Light Nuclei A = 18-19.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Al15,B}{1996Al15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Alvarez-Ruso, M.J.Vicente Vacas - J.Phys.(London) G22, L45 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Meson Exchange Currents in Pion Double Charge Exchange at High Energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Be27,B}{1996Be27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.B.Belyaev, A.K.Motovilov, W.Sandhas - J.Phys.(London) G22, 1111 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Fusion Reactions in Molecules Via Nuclear Threshold Resonances.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Go38,B}{1996Go38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.N.Golovach, V.N.Orlin - Yad.Fiz. 59, No 11, 1948 (1996); Phys.Atomic Nuclei 59, 1879 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Low Nuclear Excitations by the Method of Successive Addition of Nucleons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Gr21,B}{1996Gr21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Grummer, B.Q.Chen, Z.Y.Ma, S.Krewald - Phys.Lett. 387B, 673 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Bulk Properties of Light Deformed Nuclei Derived from a Medium-Modified Meson-Exchange Interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ha26,B}{1996Ha26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.I.Hahn, A.Garcia, E.G.Adelberger, P.V.Magnus et al. - Phys.Rev. C54, 1999 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{18}}}Ne and the Breakout from the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ka04,B}{1996Ka04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.B.Kaplan, M.J.Savage - Phys.Lett. 365B, 244 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Spin-Flavor Dependence of Nuclear Forces from Large-N QCD.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Pa28,B}{1996Pa28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}X.-W.Pan, T.T.S.Kuo, M.Vallieres, D.H.Feng, A.Novoselsky - Phys.Rep. 264, 311 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Shell-Model Calculations with Fundamental Nucleon-Nucleon Interactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Re03,B}{1996Re03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Ren, W.Mittig, B.Chen, Z.Ma, G.Auger - Z.Phys. A353, 363 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Mean-Field Study of Light Proton-Rich Nuclei \ensuremath{^{\textnormal{18}}}Ne,\ensuremath{^{\textnormal{20}}}Mg and \ensuremath{^{\textnormal{22}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ro11,B}{1996Ro11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.D.Roberts, T.J.Ruth - Appl.Radiat.Isot. 47, 563 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Reevaluation of (nat)Ne(p,X)\ensuremath{^{\textnormal{18}}}F Yields with 19-41 MeV Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ba57,B}{1997Ba57}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, M.S.Smith - Phys.Rev. C56, 1647 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Expressions for the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F and \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne Astrophysical Reaction Rates.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Bl03,B}{1997Bl03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Blank, F.Boue, S.Andriamonje, S.Czajkowski et al. - Nucl.Phys. A615, 52 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Spectroscopy of \ensuremath{^{\textnormal{22}}}Al: A \ensuremath{\beta}p,\ensuremath{\beta}2p and \ensuremath{\beta}\ensuremath{\alpha} emitter.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Bo47,B}{1997Bo47}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Boucenna - Nuovo Cim. 110A, 711 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell Model Calculations for Two- and Three-Particle States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ch09,B}{1997Ch09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.J.Chromik, B.A.Brown, M.Fauerbach, T.Glasmacher et al. - Phys.Rev. C55, 1676 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Excitation and Decay of the First Excited State of \ensuremath{^{\textnormal{17}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Cz02,B}{1997Cz02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Czajkowski, S.Andriamonje, B.Blank, F.Boue et al. - Nucl.Phys. A616, 278c (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-p,{\textminus}2p,-Alpha Spectroscopy of \ensuremath{^{\textnormal{22}}},\ensuremath{^{\textnormal{23}}},\ensuremath{^{\textnormal{24}}}Si and \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Eg02,B}{1997Eg02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Egorov, Ch.Briancon, V.Brudanin, J.Dionisio et al. - Nucl.Phys. A621, 745 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Beta-Neutrino Angular Correlation in the Decay of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Mi08,B}{1997Mi08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.J.Millener - Phys.Rev. C55, R1633 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First-Forbidden \ensuremath{\beta} Decay of \ensuremath{^{\textnormal{17}}}N and \ensuremath{^{\textnormal{17}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Pa38,B}{1997Pa38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.K.Patra, R.K.Gupta, W.Greiner - Int.J.Mod.Phys. E6, 641 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Mean-Field Theory and the Structural Properties of Ne,Mg,Si,S,Ar and Ca Nuclei from Proton- to Neutron-Drip Lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Vo03,B}{1997Vo03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Vonach, A.Pavlik, A.Wallner, M.Drosg et al. - Phys.Rev. C55, 2458 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spallation Reactions in \ensuremath{^{\textnormal{27}}}Al and \ensuremath{^{\textnormal{56}}}Fe Induced by 800 MeV Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Br23,B}{1998Br23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Ch.Briancon, V.B.Brudanin, J.Deutsch, V.G.Egorov et al. - Yad.Fiz. 61, No 8, 1395 (1998); Phys.Atomic Nuclei 61, 1293 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experiment AnCor: Search for scalar interaction in \ensuremath{\beta} decay and \ensuremath{\mu} capture.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998HaZQ,B}{1998HaZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Harss, R.C.Pardo, C.L.Jiang, K.E.Rehm et al. - ANL-98/24 (Physics Division Ann.Rept., 1997), p.3 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the Breakout from the Hot CNO Cycle via \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F Reaction using a Radioactive \ensuremath{^{\textnormal{17}}}F Beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998KuZX,B}{1998KuZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, S.H.Park, P.Strasser, K.Abe et al. - CNS-REP-10 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Temperature Rapid-Proton Capture Process.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998La02,B}{1998La02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Lalazissis, A.R.Farhan, M.M.Sharma - Nucl.Phys. A628, 221 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Light Nuclei Near Neutron and Proton Drip Lines in Relativistic Mean-Field Theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998PaZR,B}{1998PaZR}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.H.Park, S.Kubono, H.Kawashima, C.Lee et al. - CNS-REP-13 (Tokyo), p.2 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the \ensuremath{^{\textnormal{18}}}Ne Structure Relevant to the Hot-CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998PaZZ,B}{1998PaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.H.Park, S.Kubono, H.I.Hahn, C.S.Lee et al. - CNS-REP-11 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Resolution Study of the \ensuremath{^{\textnormal{18}}}Ne Structure Relevant to the Hot-CNOCycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Re07,B}{1998Re07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Ren, A.Faessler, A.Bobyk - Phys.Rev. C57, 2752 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Mean-Field Description of a Proton Halo in the First Excited (1/2)\ensuremath{^{\textnormal{+}}} State of \ensuremath{^{\textnormal{17}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1998Sh35,B}{1998Sh35}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Sherr, H.T.Fortune - Phys.Rev. C58, 3292 (1998).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb Energies in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ba49,B}{1999Ba49}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, C.R.Brune, A.E.Champagne et al. - Phys.Rev.Lett. 83, 45 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of the Astrophysically Important 3\ensuremath{^{\textnormal{+}}} State in \ensuremath{^{\textnormal{18}}}Ne via Elastic Scattering of a Radioactive \ensuremath{^{\textnormal{17}}}F Beam from \ensuremath{^{\textnormal{1}}}H.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ha14,B}{1999Ha14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Harss, J.P.Greene, D.Henderson, R.V.F.Janssens et al. - Phys.Rev.Lett. 82, 3964 (1999); Comment Phys.Rev.Lett. 84, 1635 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Stellar Reactions with Short-Lived Nuclei: \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{14}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Og03,B}{1999Og03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Ogawa, K.Asahi, K.Sakai, A.Yoshimi et al. - Phys.Lett. 451B, 11 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Magnetic Moment and Electric Quadrupole Moment of the \ensuremath{^{\textnormal{18}}}N Ground State.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Pa07,B}{1999Pa07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.H.Park, S.Kubono, K.I.Hahn, C.S.Lee et al. - Phys.Rev. C59, 1182 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Resolution Study of the \ensuremath{^{\textnormal{18}}}Ne Excited States Relevant to the Hot CNO Cycle.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Ri05,B}{1999Ri05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.A.Riley, J.K.Jewell, P.D.Cottle, T.Glasmacher et al. - Phys.Rev.Lett. 82, 4196 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Inverse Kinematics Proton Scattering on \ensuremath{^{\textnormal{18}}}Ne and Mirror Symmetry inA = 18 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Si13,B}{1999Si13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Siiskonen, P.O.Lipas, J.Rikovska - Phys.Rev. C60, 034312 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shell-Model and Hartree-Fock Calculations for Even-Mass O, Ne, and MgNuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Va03,B}{1999Va03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Van Isacker, O.Juillet, F.Nowacki - Phys.Rev.Lett. 82, 2060 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pseudo-SU(4) Symmetry in pf-Shell Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Va08,B}{1999Va08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Van Isacker, O.Juillet - J.Phys.(London) G25, 675 (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{T = 0 and T = 1 Pairs in N \ensuremath{\sim} Z Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1999Va25,B}{1999Va25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Van Isacker, O.Juillet - Nucl.Phys. (Supplement) A654, 739c (1999).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pseudo SU(4) Symmetry in Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000BaZV,B}{2000BaZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, A.E.Champagne, C.Rowland, R.C.Runke, for the RIBENS Collaboration at the HRIBF - Triangle Univ.Nuclear Lab., Ann.Rept., p.50 (2000); TUNL-XXXIX (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{14}}}O Reaction Cross Section at the HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Bb04,B}{2000Bb04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, C.R.Brune, A.E.Champagne et al. - Phys.Rev. C62, 055804 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Astrophysically Important 3\ensuremath{^{\textnormal{+}}} State in \ensuremath{^{\textnormal{18}}}Ne and the \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne Stellar Rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo09,B}{2000Fo09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Forssen, B.Jonson, M.V.Zhukov - Nucl.Phys. A673, 143 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Correlated Background in Invariant Mass Spectra of Three-Body Systems.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Fo19,B}{2000Fo19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Sherr - Phys.Rev.Lett. 84, 1635 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Comment on ``Stellar Reactions with Short-Lived Nuclei: \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{14}}}O''.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ga50,B}{2000Ga50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Galindo-Uribarri, J.Gomez del Campo, J.R.Beene, C.J.Gross et al. - Nucl.Instrum.Methods Phys.Res. B172, 647 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Resonant Reactions with Radioactive Ion Beams.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ne11,B}{2000Ne11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Neugart - Hyperfine Interactions 127, 101 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Properties of halo nuclei measured by laser and \ensuremath{\beta}-NMR spectroscopy.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000Ri15,B}{2000Ri15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.A.Riley, P.D.Cottle, M.Fauerbach, T.Glasmacher et al. - Phys.Rev. C62, 034306 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{B(E2; 0\ensuremath{_{\textnormal{g.s.}}^{\textnormal{+}}} \ensuremath{\rightarrow} 2\ensuremath{_{\textnormal{1}}^{\textnormal{+}}}) in \ensuremath{^{\textnormal{18}}}Ne and Isospin Purity in A =18 Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Be67,B}{2001Be67}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.B.Belyaev, A.K.Motovilov, M.B.Miller, A.V.Sermyagin et al. - Phys.Lett. 522B, 222 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search for Nuclear Reactions in Water Molecules.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Bl06,B}{2001Bl06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Blackmon, D.W.Bardayan, W.Bradfield-Smith, A.E.Champagne et al. - Nucl.Phys. A688, 142c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F\ensuremath{_{\textnormal{g.s.}}} Reaction Rate bt Measurement of the \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{17}}}F,\ensuremath{\alpha})\ensuremath{^{\textnormal{14}}}O Cross Section.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ga18,B}{2001Ga18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Galindo-Uribarri, J.Gomez del Campo, J.R.Beene, C.J.Gross et al. - Nucl.Phys. A682, 363c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Resonant Reactions with Radioactive Ion Beams and Observationof Simultaneous 2p Emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Go01,B}{2001Go01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Gomez del Campo, A.Galindo-Uribarri, J.R.Beene, C.J.Gross et al. - Phys.Rev.Lett. 86, 43 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of a Resonance in \ensuremath{^{\textnormal{18}}}Ne by the Simultaneous Emission of Two Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001HaZP,B}{2001HaZP}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Harss, C.L.Jiang, K.E.Rehm, J.P.Schiffer et al. - ANL-01/19, p.5 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spin Determination of Particle Unbound States in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001HaZQ,B}{2001HaZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Harss, C.L.Jiang, K.E.Rehm, J.P.Schiffer et al. - ANL-01/19, p.3 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Influence of the First Excited 1/2\ensuremath{^{\textnormal{+}}} State in \ensuremath{^{\textnormal{17}}}F on the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F Reaction Rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Na02,B}{2001Na02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Nandy, P.K.Sarkar - Appl.Radiat.Isot. 54, 101 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculation of Excitation Functions of Nuclides Produced in Proton Induced Reactions on \ensuremath{^{\textnormal{Nat}}}Si.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Oz04,B}{2001Oz04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Ozawa, T.Suzuki, I.Tanihata - Nucl.Phys. A693, 32 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Size and Related Topics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ra27,B}{2001Ra27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Raman, C.W.Nestor, P.Tikkanen - At.Data Nucl.Data Tables 78, 1 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Transition Probability from the Ground to the First-Excited 2\ensuremath{^{\textnormal{+}}} State of Even-Even Nuclides.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001ZeZZ,B}{2001ZeZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Zerguerras - IPNO-T-01-05 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Etude de l$'$Emission Proton et de deux Protons dans les Noyaux Legers Deficients en Neutrons de la Region A = 20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002BaZZ,B}{2002BaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan - Proc.Inter.Nuclear Physics Conference, Berkeley, California, 30 July {\textminus}3 August 2001, E.Norman, L.Schroeder, G.Wozniak, Eds., p.451 (2002); AIP Conf.Proc. 610 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recent Results in Nuclear Astrophysics Using Radioactive Fluorine Beams at the HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Br22,B}{2002Br22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.A.Brown, F.C.Barker, D.J.Millener - Phys.Rev. C65, 051309 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Di-Proton Decay of the 6.15 MeV 1\ensuremath{^{-}} State in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Fo11,B}{2002Fo11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Sherr - Phys.Rev. C66, 017301 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{16}}}Ne Ground State.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Gr10,B}{2002Gr10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.V.Grigorenko, R.C.Johnson, I.J.Thompson, M.V.Zhukov - Phys.Rev. C65, 044612 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-Proton Events in the \ensuremath{^{\textnormal{17}}}F(p,2p)\ensuremath{^{\textnormal{16}}}O Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Gu10,B}{2002Gu10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.K.Gupta, S.Kumar, M.Balasubramaniam, G.Munzenberg, W.Scheid - J.Phys.(London) G28, 699 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Cluster-Core Model for the Halo Structure of Light Nuclei at the Drip Lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Ha15,B}{2002Ha15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Harss, C.L.Jiang, K.E.Rehm, J.P.Schiffer et al. - Phys.Rev. C65, 035803 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Widths of Astrophysically Important Resonances in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Il05,B}{2002Il05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Ch.Iliadis, A.Champagne, J.Jose, S.Starrfield, P.Tupper - Astrophys.J.Suppl.Ser. 142, 105 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Effects of Thermonuclear Reaction-Rate Variations on Nova Nucleosynthesis: A Sensitivity Study.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Li66,B}{2002Li66}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.F.Liang - Acta Phys.Hung.N.S. 16, 213 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of Nuclear Reactions with Radioactive \ensuremath{^{\textnormal{17}}}F at HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Mi14,B}{2002Mi14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Mitra, G.Gangopadhyay, B.Malakar - Phys.Rev. C65, 034329 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformation Constrained Calculation for Light Nuclei in Generalized Hybrid Derivative Coupling Model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002SmZX,B}{2002SmZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.S.Smith, W.R.Hix, S.Parete-Koon, L.Dessieux et al. - Proc.Classical Nova Explosions: International Conference on ClassicalNova Explosions, Sitges, Spain, 20-24 May 2002, M.Hernanz and J.Jose, Eds., p.161 (2002); AIP Conf.Proc. 637 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nova Nucleosynthesis Calculations: Robust Uncertainties, Sensitivities, and Radioactive Ion Beam Measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002To19,B}{2002To19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Towner, J.C.Hardy - Phys.Rev. C66, 035501 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Calculated Corrections to Superallowed Fermi \ensuremath{\beta} Decay: New evaluationof the nuclear-structure-dependent terms.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Va14,B}{2002Va14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Van Isacker - Nucl.Phys. A704, 232c (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Dynamical Symmetries of the Shell Model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Vo11,B}{2002Vo11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Vorobel, V.Egorov, V.Brudanin, Yu.Shitov et al. - Czech.J.Phys. 52, 547 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of \ensuremath{\beta}-\ensuremath{\nu} Angular Correlation in the \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Decay of \ensuremath{^{\textnormal{18}}}Ne and \ensuremath{^{\textnormal{14}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003An02,B}{2003An02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Angulo, G.Tabacaru, M.Couder, M.Gaelens et al. - Phys.Rev. C 67, 014308 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Identification of a new low-lying state in the proton drip line nucleus \ensuremath{^{\textnormal{19}}}Na.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003An28,B}{2003An28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Angulo, P.Descouvemont, M.Couder, M.Gaelens et al. - Nucl.Phys. A719, 201c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopy of the proton drip line nucleus \ensuremath{^{\textnormal{19}}}Na by \ensuremath{^{\textnormal{1}}}H(\ensuremath{^{\textnormal{18}}}Ne,p)\ensuremath{^{\textnormal{18}}}Ne elastic scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Ba99,B}{2003Ba99}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.C.Barker - Phys.Rev. C 68, 054602 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{R-matrix formulas for three-body decay widths.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Bl11,B}{2003Bl11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Blackmon, D.W.Bardayan, W.Bradfield-Smith, R.Brummitt et al. - Nucl.Phys. A718, 127c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F Reaction Rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Bl12,B}{2003Bl12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Blackmon, D.W.Bardayan, C.R.Brune, A.E.Champagne et al. - Nucl.Phys. A718, 587c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne Direct Capture Cross Section.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Fo13,B}{2003Fo13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Sherr - Phys.Rev. C 68, 034307 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Properties of states at 7-8 MeV in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Jh01,B}{2003Jh01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.K.Jha, M.S.Mehta, S.K.Patra, B.K.Raj, R.K.Gupta - Pramana 61, 517 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A relativistic mean-field study of magic numbers in light nuclei fromneutron to proton drip-lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Pa54,B}{2003Pa54}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Parete-Koon, W.R.Hix, M.S.Smith, S.Starrfield et al. - Astrophys.J. 598, 1239 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A new \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne reaction rate and its implications for novanucleosynthesis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Ri08,B}{2003Ri08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.A.Riley, P.D.Cottle, M.Brown-Hayes, W.T.Cluff et al. - Phys.Rev. C 68, 044309 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime of the 2\ensuremath{^{\textnormal{+}}_{\textnormal{1}}} state and densities for the 0\ensuremath{^{\textnormal{+}}_{\textnormal{g.s}}} \ensuremath{\rightarrow} 2\ensuremath{^{\textnormal{+}}_{\textnormal{1}}} transition in \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003St22,B}{2003St22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.V.Stoitsov, J.Dobaczewski, W.Nazarewicz, S.Pittel, D.J.Dean - Phys.Rev. C 68, 054312 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Systematic study of deformed nuclei at the drip lines and beyond.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Ta13,B}{2003Ta13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Tatischeff, J.Duprat, J.Kiener, M.Assuncao et al. - Phys.Rev. C 68, 025804 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cross sections relevant to \ensuremath{\gamma}-ray line emission on solar flares: \ensuremath{^{\textnormal{3}}}He-induced reactions on \ensuremath{^{\textnormal{16}}}O nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Wu09,B}{2003Wu09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.C.Wu, W.R.Gibbs - Phys.Rev. C 68, 054610 (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Double charge exchange and configuration mixing.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004An28,B}{2004An28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Angulo - Nucl.Phys. A746, 222c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of excited states in proton-rich nuclei by resonant elastic scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bl20,B}{2004Bl20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Blaum, G.Audi, D.Beck, G.Bollen et al. - Nucl.Phys. A746, 305c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recent results from the Penning trap mass spectrometer ISOLTRAP.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Bl21,B}{2004Bl21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Blackmon, D.W.Bardayan, C.R.Brune, F.Carstoiu et al. - Nucl.Phys. A746, 365c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne direct capture cross section.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004De31,B}{2004De31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Descouvemont, M.Dufour - Nucl.Phys. A738, 150 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic cluster study of the \ensuremath{^{\textnormal{7}}}Be(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{8}}}B and \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne reactions at astrophysical energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Du02,B}{2004Du02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Dufour, P.Descouvemont - Nucl.Phys. A730, 316 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne reaction at stellar energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ge02,B}{2004Ge02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.S.Geng, H.Toki, A.Ozawa, J.Meng - Nucl.Phys. A730, 80 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton and neutron skins of light nuclei within the relativistic meanfield theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ha58,B}{2004Ha58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Hahn - J.Korean Phys.Soc. 45, S132 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experiments for Explosive Nuclear Reactions in Stellar Environments.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004La24,B}{2004La24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.A.Lalazissis, D.Vretenar, P.Ring - Eur.Phys.J. A 22, 37 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Hartree-Bogoliubov description of deformed light nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Mc05,B}{2004Mc05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.C.McLaughlin, C.Volpe - Phys.Lett. B 591, 229 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Prospects for detecting a neutrino magnetic moment with a tritium source and beta-beams.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No14,B}{2004No14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Notani, S.Kubono, T.Teranishi, Y.Yanagisawa et al. - Nucl.Phys. A738, 411 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Direct measurement of the astrophysical reaction \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004No18,B}{2004No18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Notani, S.Kubono, T.Teranishi, Y.Yanagisawa et al. - Nucl.Phys. A746, 113c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Direct measurement of the astrophysical reaction \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ro26,B}{2004Ro26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Rotureau, J.Okolowicz, M.Ploszajczak - Acta Phys.Pol. B35, 1283 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic Theory of the Two-Proton Radioactivity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Sa58,B}{2004Sa58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Sagawa, X.R.Zhou, X.Z.Zhang, T.Suzuki - Phys.Rev. C 70, 054316 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformations and electromagnetic moments in carbon and neon isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Sm08,B}{2004Sm08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.S.Smith, W.R.Hix, S.Parete-Koon, L.Dessieux et al. - Nucl.Phys. A746, 565c (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Element synthesis calculations for stellar explosions: robust uncertainties, sensitivities, and radioactive ion beam measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Su26,B}{2004Su26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Suzuki, H.Matsumura, B.Abu-Ibrahim - Phys.Rev. C 70, 051302 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of \ensuremath{^{\textnormal{15,16}}}C and phenomenology of the hindered E2 transitionin \ensuremath{^{\textnormal{16}}}C.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ze05,B}{2004Ze05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Zerguerras, B.Blank, Y.Blumenfeld, T.Suomijarvi et al. - Eur.Phys.J. A 20, 389 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of light proton-rich nuclei by complete kinematics measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ba87,B}{2005Ba87}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.C.Ball, T.Achtzehn, D.Albers, J.S.Al-Khalili et al. - J.Phys.(London) G31, S1491 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-resolution \ensuremath{\gamma}-ray spectroscopy: a versatile tool for nuclear \ensuremath{\beta}-decay studies at TRIUMF-ISAC.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ch71,B}{2005Ch71}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.-G.Chen, X.-Z.Cai, T.-T.Wang, Yu.-G.Ma et al. - Chinese Physics 14, 2444 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation on the deformation of Ne and Mg isotope chains within relativistic mean-field model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De15,B}{2005De15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.de Oliveira Santos, P.Himpe, M.Lewitowicz, I.Stefan et al. - Eur.Phys.J. A 24, 237 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of \ensuremath{^{\textnormal{19}}}Na at SPIRAL.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Fi01,B}{2005Fi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Fitzgerald, E.Abbotoy, D.W.Bardayan, J.C.Blackmon et al. - Nucl.Phys. A748, 351 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Studies of (p,\ensuremath{\gamma}) reactions with the Daresbury Recoil Separator at ORNL$'$S HRIBF.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Gu03,B}{2005Gu03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Gupta, D.N.Basu - Nucl.Phys. A748, 402 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Folding model analysis of proton scattering from mirror nuclei \ensuremath{^{\textnormal{18}}}Neand \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ha15,B}{2005Ha15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy - Nucl.Phys. A752, 101c (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{CVC tests and CKM unitarity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ha27,B}{2005Ha27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Phys.Rev. C 71, 055501 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} nuclear \ensuremath{\beta} decays: A critical survey withtests of the conserved vector current hypothesis and the standard model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ha65,B}{2005Ha65}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Eur.Phys.J. A 25, Supplement 1, 695 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} \ensuremath{\beta} decay and CKM unitarity: A new overviewincluding more exotic nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Li48,B}{2005Li48}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.F.Lisetskiy, A.Gelberg, P.von Brentano - Eur.Phys.J. A 26, 51 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interplay of direct and spin-flip contributions in Gamow-Teller decayto odd-odd N = Z nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ma98,B}{2005Ma98}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Masui, T.Myo, K.Kato, K.Ikeda - Eur.Phys.J. A 25, Supplement 1, 505 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of drip-line nuclei with a core plus multi-valence nucleon model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pa50,B}{2005Pa50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Parpottas, S.M.Grimes, S.Al-Quraishi, C.R.Brune et al. - Phys.Rev. C 72, 025802 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne3\ensuremath{^{\textnormal{+}}} resonance state studied with the \ensuremath{^{\textnormal{16}}}O(\ensuremath{^{\textnormal{3}}}He,n)\ensuremath{^{\textnormal{18}}}Ne reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pf01,B}{2005Pf01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Pfutzner - Acta Phys.Pol. B36, 1399 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The current status of 2p emission studies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Pf02,B}{2005Pf02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Pfutzner - Eur.Phys.J. A 25, Supplement 1, 165 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-proton emission.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ro23,B}{2005Ro23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Rotureau, J.Okolowicz, M.Ploszajczak - Phys.Rev.Lett. 95, 042503 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic Theory of the Two-Proton Radioactivity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ro41,B}{2005Ro41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Rotureau, R.Chatterjee, J.Okolowicz, M.Ploszajczak - Eur.Phys.J. A 25, Supplement 1, 173 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Microscopic theory of the two-proton radioactivity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Sa59,B}{2005Sa59}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Sagawa, X.R.Zhou, X.Z.Zhang - Phys.Rev. C 72, 054311 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evolution of deformations in medium-mass nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Sa63,B}{2005Sa63}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Sagawa, X.R.Zhou, X.Z.Zhang, T.Suzuki - Eur.Phys.J. A 25, Supplement 1, 535 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformations and electromagnetic moments of light exotic nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ac04,B}{2006Ac04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.L.Achouri, F.de Oliveira Santos, M.Lewitowicz, B.Blank et al. - Eur.Phys.J. A 27, 287 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{\beta}-decay of \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006AcZY,B}{2006AcZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.L.Achouri, C.Angulo, J.C.Angelique, E.Berthoumieux et al. - Proc.Frontiers in Nuclear Structure, Astrophysics, and Reactions, Isleof Kos, Greece, 12-17 Sept. 2005, S.V Harissopulos, P.Demetriou, R.Julin, Eds.,p. 374 (2006); AIP Conf.Proc. 831 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopy of the proton drip-line nucleus \ensuremath{^{\textnormal{19}}}Na by resonant elastic and inelastic scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ch08,B}{2006Ch08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Chatterjee, J.Okolowicz, M.Ploszajczak - Nucl.Phys. A764, 528 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Description of the \ensuremath{^{\textnormal{17}}}F(p, \ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne radiative capture reaction inthe continuum shell model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006ChZY,B}{2006ChZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.N.Choudry, J.N.Orce, V.Varadarajan, S.Lesher et al. - Proc.12th Intern.Symposium on Capture Gamma-Ray Spectroscopy and Related Topics, Notre Dame, Indiana, 4-9 September 2005, A.Woehr, A.Aprahamian, Eds.,p.101 (2006); AIP Conf.Proc. 819 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Symmetry and structure tests in \ensuremath{^{\textnormal{18}}}O and \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006De47,B}{2006De47}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Descouvemont, T.Rauscher - Nucl.Phys. A777, 137 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cross section predictions for hydrostatic and explosive burning.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006DeZU,B}{2006DeZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.de Oliveira Santos, E400S Collaboration - Proc.Frontiers in Nuclear Structure, Astrophysics, and Reactions, Isleof Kos, Greece, 12-17 Sept. 2005, S.V Harissopulos, P.Demetriou, R.Julin, Eds.,p. 129 (2006); AIP Conf.Proc. 831 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of \ensuremath{^{\textnormal{19}}}Na at SPIRAL.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Gu07,B}{2006Gu07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.K.Gupta, M.Balasubramaniam, S.Kumar, S.K.Patra et al. - J.Phys.(London) G32, 565 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Magic numbers in exotic light nuclei near drip lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ha12,B}{2006Ha12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy - Acta Phys.Pol. B37, 77 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{CVC tests and CKM unitarity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ku17,B}{2006Ku17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Kubono, T.Teranishi, M.Notani, H.Yamaguchi et al. - Eur.Phys.J. A 27, Supplement 1, 327 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear astrophysics at the east drip line.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ma17,B}{2006Ma17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Masui, K.Kato, K.Ikeda - Phys.Rev. C 73, 034318 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of oxygen isotopes and N=8 isotones with an extended cluster-orbital shell model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Ob03,B}{2006Ob03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Obertelli, A.Gade, D.Bazin, C.M.Campbell et al. - Phys.Rev. C 73, 044605 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Population of bound excited states in intermediate-energy fragmentation reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Or01,B}{2006Or01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.N.Orce, V.Velazquez - Nucl.Phys. A764, 205 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge-independent trend of isoscalar matrix elements along the N \ensuremath{\sim} Zline.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Sa29,B}{2006Sa29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Saviankou, F.Grummer, E.Epelbaum, S.Krewald, U.-G.Meissner - Phys.Atomic Nuclei 69, 1119 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effective Field Theory Approach to Nuclear Matter.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2006Sk09,B}{2006Sk09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.B.Skorodumov, G.V.Rogachev, P.Boutachkov, A.Aprahamian et al. - Phys.Atomic Nuclei 69, 1979 (2006).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the \ensuremath{^{\textnormal{19}}}Na Nucleus via Resonance Elastic Scattering.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Be54,B}{2007Be54}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.A.Bertulani, G.Cardella, M.De Napoli, G.Raciti, E.Rapisarda - Phys.Lett. B 650, 233 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Coulomb excitation of unstable nuclei at intermediate energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Bu01,B}{2007Bu01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Buchmann, J.D$'$Auria, M.Dombsky, U.Giesen et al. - Phys.Rev. C 75, 012804 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-delayed \ensuremath{\alpha} emission of \ensuremath{^{\textnormal{18}}}N: Broad J\ensuremath{^{\ensuremath{\pi}}} = 1\ensuremath{^{-}} states in the \ensuremath{^{\textnormal{14}}}C + \ensuremath{\alpha} system.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007CaZT,B}{2007CaZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Cardella, F.Amorini, L.Calabretta, M.De Napoli et al. - Proc.Inter.Conf.Proton Emitting Nuclei and Related Topics (PROCON 2007), Lisbon, Portugal, 17-23 June 2007, L.S.Ferreira Ed. p.105 (2007); AIP Conf.Proc. 961 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search For Di-Proton Decay of \ensuremath{^{\textnormal{18}}}Ne Levels After Coulomb Excitation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Fu09,B}{2007Fu09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Fu, V.Z.Goldberg, A.M.Mukhamedzhanov, G.G.Chubarian et al. - Phys.Rev. C 76, 021603 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Single and double proton emissions from the \ensuremath{^{\textnormal{14}}}O+\ensuremath{^{\textnormal{4}}}He interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Gr18,B}{2007Gr18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.F.Grinyer, M.B.Smith, C.Andreoiu, A.N.Andreyev et al. - Phys.Rev. C 76, 025503 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-life of the superallowed \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} emitter \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ke07,B}{2007Ke07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Ya.Kezerashvili - Nucl.Phys. A790, 336c (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Meson exchange currents in pion double charge exchange reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ma54,B}{2007Ma54}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Masui, K.Kato, K.Ikdea - Nucl.Phys. A790, 303c (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of weakly bound nuclei with an extended cluster-orbital shell model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ra36,B}{2007Ra36}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Rapisarda, F.Amorini, L.Calabretta, G.Cardella et al. - Eur.Phys.J. Special Topics 150, 169 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{18}}}Ne diproton decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Wa30,B}{2007Wa30}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Wang, Z.Ren - Nucl.Phys. A794, 47 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of the isotonic shifts of charge form factor for the light proton-rich nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Bl03,B}{2008Bl03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Blank, M.Ploszajczak - Rep.Prog.Phys. 71, 046301 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-proton radioactivity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ch31,B}{2008Ch31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Chu, Z.Ren, C.Xu - Eur.Phys.J. A 37, 361 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Properties of proton-rich nuclei in a three-body model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Fu07,B}{2008Fu07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Fu, V.Z.Goldberg, G.V.Rogachev, G.Tabacaru et al. - Phys.Rev. C 77, 064314 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First observation of \ensuremath{\alpha}-cluster states in the \ensuremath{^{\textnormal{14}}}O + \ensuremath{^{\textnormal{4}}}He interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008FuZZ,B}{2008FuZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Fu, V.Z.Goldberg, A.M.Mukhamedzhanov, G.G.Chubarian et al. - Proc.2007 International Workshop on Compound-Nuclear Reactions and Related Topics, Yosemite Nat.Park, Ca., 22-26 OCT. 2007, J.Escher, F.S.Dietrich, T.Kawano, I.J.Thompson, Eds. p.144 (2008); AIP Con.Proc.1005 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton decay of \ensuremath{^{\textnormal{18}}}Ne states populated in the \ensuremath{^{\textnormal{14}}}O+\ensuremath{\alpha} resonance interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ge07,B}{2008Ge07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Geithner, T.Neff, G.Audi, K.Blaum et al. - Phys.Rev.Lett. 101, 252502 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Masses and Charge Radii of \ensuremath{^{\textnormal{17$-$22}}}Ne and the Two-Proton-Halo Candidate \ensuremath{^{\textnormal{17}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008He15,B}{2008He15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Heusler, P.von Brentano - Eur.Phys.J. A 38, 9 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mass dependence of the surface \ensuremath{\delta}-interaction strength for two-particle (two-hole) multiplets.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ne13,B}{2008Ne13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Neff, H.Feldmeier - Int.J.Mod.Phys. E17, 2005 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cluster and shell structures in the Fermionic Molecular Dynamics approach.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008NeZX,B}{2008NeZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Neff, H.Feldmeier - Book of Abstracts, 12th in series of nuclear structure 2008, MichiganState University, East Lansing, Michigan, June 3-6, 2008 p.152 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Clustering and shell structures in light nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Pe02,B}{2008Pe02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.G.Pellegriti, N.L.Achouri, C.Angulo, J.-C.Angelique et al. - Phys.Lett. B 659, 864 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evidence for core excitation in single-particle states of \ensuremath{^{\textnormal{19}}}Na.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ra12,B}{2008Ra12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Raciti, G.Cardella, M.De Napoli, E.Rapisarda et al. - Phys.Rev.Lett. 100, 192503 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Evidence of \ensuremath{^{\textnormal{2}}}He Decay from \ensuremath{^{\textnormal{18}}}Ne Excited States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Sc02,B}{2008Sc02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Schunck, J.L.Egido - Phys.Rev. C 77, 011301 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Continuum and symmetry-conserving effects in drip-line nuclei using finite-range forces.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008SfZZ,B}{2008SfZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Sfienti, M.De Napoli, G.Raciti, E.Rapisarda et al. - Proc.Frontiers in Nuclear Structure, and Reactions (FINUSTAR 2), Crete, Greece, 10-14 Sept. 2007, P.Demetriou, R.Julin, S.V.Harissopulos, Eds. p.208 (2008); AIP Conf.Proc 1012 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Evidence of di-proton decay from \ensuremath{^{\textnormal{18}}}Ne excited states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ti09,B}{2008Ti09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.K.Timofeyuk, I.J.Thompson - Phys.Rev. C 78, 054322 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopic factors and asymptotic normalization coefficients in mirror three-body systems.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008To03,B}{2008To03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Towner, J.C.Hardy - Phys.Rev. C 77, 025501 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Improved calculation of the isospin-symmetry-breaking corrections to superallowed Fermi \ensuremath{\beta} decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Wi11,B}{2008Wi11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.T.Win, K.Hagino - Phys.Rev. C 78, 054311 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformation of \ensuremath{\Lambda} hypernuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ba59,B}{2009Ba59}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, K.A.Chipps, R.P.Fitzgerald, J.C.Blackmon et al. - Eur.Phys.J. A 42, 457 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Direct measurements of (p,\ensuremath{\gamma}) cross-sections at astrophysical energiesusing radioactive beams and the Daresbury Recoil Separator.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009BaZT,B}{2009BaZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.C.Ball, TIGRESS Collaboration - Proc.1st Ulaanbaatar Conf.on Nuclear Physics and Applications, Ulaanbaatar, Mongolia, 8-11 Sept. 2008, D.Dashdorj, U.Agvaanluvsan, G.E.Mitchell, Eds.,p.19 (2009); AIP Conf.Proc. 1109 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma-Ray Spectroscopy at TRIUMF-ISAC: the New Frontier of RadioactiveIon Beam Research.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ch17,B}{2009Ch17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.A.Chipps, D.W.Bardayan, J.C.Blackmon, K.Y.Chae et al. - Phys.Rev.Lett. 102, 152502 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Direct Measurement of the \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne Cross Section.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ch64,B}{2009Ch64}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.A.Chipps, D.W.Bardayan, C.D.Nesaraja, M.S.Smith et al. - Phys.Rev. C 80, 065810 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne resonant cross section.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009ChZW,B}{2009ChZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.A.Chipps, D.W.Bardayan, J.C.Blackmon, K.Y.Chae et al. - Proc.13th Intern.Symposium on Capture Gamma-Ray Spectroscopy and Related Topics, Cologne, Germany, 25-29 Aug.2008, J.Jolie, A.Zilges, N.Warr, A.Blazhev, Eds., p.471 (2009); AIP Conf.Proc. 1090 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First Direct Measurement of the \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne Cross Section.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ha12,B}{2009Ha12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Phys.Rev. C 79, 055502 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} nuclear {}B decays: A new survey with precision tests of the conserved vector current hypothesis and the standard model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009He16,B}{2009He16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.He, P.J.Woods, T.Davinson, M.Aliotta et al. - Phys.Rev. C 80, 042801 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the inelastic branch of the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F reaction: Implications for explosive burning in novae and x-ray bursters.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Ji02,B}{2009Ji02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Jia, C.-J.Lin, H.-Q.Zhang, F.Yang et al. - Chin.Phys.Lett. 26, 032301 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Evidence of Two-Proton Emissions from \ensuremath{^{\textnormal{18}}}Ne Excited State.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Jo07,B}{2009Jo07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.D.Johnson, G.V.Rogachev, J.Mitchell, L.Miller, K.W.Kemper - Phys.Rev. C 80, 045805 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{^{\textnormal{14}}}C(\ensuremath{\alpha},\ensuremath{\gamma}) reaction rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Jo08,B}{2009Jo08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.D.Johnson, G.V.Rogachev, V.Z.Goldberg, S.Brown et al. - Eur.Phys.J. A 42, 135 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Extreme \ensuremath{\alpha}-clustering in the \ensuremath{^{\textnormal{18}}}O nucleus.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Li22,B}{2009Li22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Liang, N.V.Giai, J.Meng - Phys.Rev. C 79, 064316 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin corrections for superallowed Fermi \ensuremath{\beta} decay in self-consistentrelativistic random-phase approximation approaches.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009PeZW,B}{2009PeZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Peru - Proc.Intern.Conf.on Nuclear Structure and Dynamics,09, Dubrovnik, Croatia, 4-8 May, 2009, M.Milin, T.Niksic, S.Szilner, D.Vretenar, Eds., p.165 (2009); AIP Conf.Proc.1165 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{QRPA Calculations for Spherical and Deformed Nuclei With the Gogny Force.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Yu04,B}{2009Yu04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Yu, F.-Q.Liu, H.-Q.Zhang - Chin.Phys.Lett. 26, 112101 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Three-Body Faddeev Approach to Two-Proton Emissions from \ensuremath{^{\textnormal{18}}}Ne Excited State.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ad02,B}{2010Ad02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Adahchour, P.Descouvemont - J.Phys.(London) G37, 045102 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Three-body structure of \ensuremath{^{\textnormal{18}}}Ne in a microscopic model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010AlZZ,B}{2010AlZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Almaraz-Calderon, W.Tan, A.Aprahamian, B.Bucher et al. - Proc.Intern.Symposium on Nuclei in the Cosmos XI, July 19-23 2010, Heidelberg, Germany, p.215 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The level structure of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ba21,B}{2010Ba21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, K.Y.Chae, M.E.Howard et al. - Phys.Rev. C 81, 065802 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Inelastic \ensuremath{^{\textnormal{17}}}F(p,p)\ensuremath{^{\textnormal{17}}}F scattering at E\ensuremath{_{\textnormal{c.m.}}}=3 MeV and the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F reaction rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Gi05,B}{2010Gi05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Giacoppo, G.Raciti, E.Rapisarda, G.Cardella et al. - Int.J.Mod.Phys. E19, 1141 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two proton radioactivity of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ha15,B}{2010Ha15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Hahn, A.Kim, N.H.Lee, J.S.Yoo et al. - J.Korean Phys.Soc. 57, 40 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Direct Measurement of the \ensuremath{^{\textnormal{14}}}0(\ensuremath{\alpha},\ensuremath{\alpha})\ensuremath{^{\textnormal{14}}}O Cross Section for Astrophysically Important \ensuremath{^{\textnormal{14}}}O + \ensuremath{\alpha} Resonances.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010He17,B}{2010He17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.He, P.J.Woods, T.Davinson, M.Aliotta et al. - Nucl.Phys. A834, 670c (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the inelastic branch of the stellar \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}Freaction occurring in the explosive burning in Novae and X-ray bursters.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010HeZX,B}{2010HeZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.He, H.W.Wang, J.Hu, L.Li et al. - arXiv:1001.2053v1 [astro-ph.SR] (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reexamination of reaction rates for a key stellar reaction of \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Il04,B}{2010Il04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Iliadis, R.Longland, A.E.Champagne, A.Coc, R.Fitzgerald - Nucl.Phys. A841, 31 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charged-particle thermonuclear reaction rates: II. Tables and graphs of reaction rates and probability density functions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Il06,B}{2010Il06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Iliadis, R.Longland, A.E.Champagne, A.Coc - Nucl.Phys. A841, 323 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charged-particle thermonuclear reaction rates: IV. Comparison to previous work.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ji02,B}{2010Ji02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.-J.Jin, Y.-B.Wang, B.-X.Wang, X.-X.Bai et al. - Chin.Phys.Lett. 27, 032102 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Excited States in \ensuremath{^{\textnormal{18}}}Ne Studied via \ensuremath{^{\textnormal{17}}}F+p.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010La06,B}{2010La06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.A.Lay, D.V.Fedorov, A.S.Jensen, E.Garrido, C.Romero-Redondo - Eur.Phys.J. A 44, 261 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Three-body structure of low-lying \ensuremath{^{\textnormal{18}}}Ne states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Li33,B}{2010Li33}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.J.Lin, X.X.Xu, H.M.Jia, F.Yang et al. - Nucl.Phys. A834, 450c (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental study of the two-proton correlated emission from the excited states of \ensuremath{^{\textnormal{17,18}}}Ne and \ensuremath{^{\textnormal{28,29}}}S.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Li52,B}{2010Li52}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Liang, N.Van Giai, J.Meng - J.Phys.:Conf.Ser. 205, 012028 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin symmetry-breaking corrections for superallowed \ensuremath{\beta} decay in relativistic RPA approaches.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Mu12,B}{2010Mu12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Mukha, K.Summerer, L.Acosta, M.A.G.Alvarez et al. - Phys.Rev. C 82, 054315 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopy of proton-unbound nuclei by tracking their decay productsin-flight: One- and two- proton decays of \ensuremath{^{\textnormal{15}}}F, \ensuremath{^{\textnormal{16}}}Ne, and \ensuremath{^{\textnormal{19}}}Na.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ra14,B}{2010Ra14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Raciti, M.De Napoli, G.Cardella, E.Rapisarda et al. - Nucl.Phys. A834, 464c (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-proton correlated emission from \ensuremath{^{\textnormal{18}}}Ne excited states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010RaZZ,B}{2010RaZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Rapisarda, F.Amorini, G.Cardella, M.De Napoli et al. - Proc.of the 12th Internat. Conf. on Nuclear Reaction Mechanisms, Varenna, Italy, June 15-19, 2009, F.Cerutti, A.Ferrari Eds.,Vol.1,p.283 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{First experimental evidence of \ensuremath{^{\textnormal{2}}}He decay from \ensuremath{^{\textnormal{18}}}Ne excited states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Ta17,B}{2010Ta17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.P.Tan, S.Almaraz, A.Aprahamian, B.Bucher et al. - Nucl.Phys. A834, 679c (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-Induced Reaction Rates for Accreting Compact Stars.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Wa18,B}{2010Wa18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.B.Wang, B.X.Wang, S.J.Jin, X.Qin et al. - Nucl.Phys. A834, 100c (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Elastic resonance scattering of \ensuremath{^{\textnormal{13}}}N+p and \ensuremath{^{\textnormal{17}}}F+p.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Xu11,B}{2010Xu11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}X.X.Xu, C.J.Lin, H.M.Jia, F.Yang et al. - Phys.Rev. C 82, 064316 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of two-\ensuremath{\alpha} emission from high-lying excited states of \ensuremath{^{\textnormal{18}}}Ne by complete-kinematics measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010Zh45,B}{2010Zh45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.W.Zhao, Z.P.Li, J.M.Yao, J.Meng - Phys.Rev. C 82, 054319 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New parametrization for the nuclear covariant energy density functional with a point-coupling interaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Bo20,B}{2011Bo20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Bouhelal, F.Haas, E.Caurier, F.Nowacki, A.Bouldjedri - Nucl.Phys. A864, 113 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A PSDPF interaction to describe the 1 h\ensuremath{\omega} intruder states in sd shellnuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Eb02,B}{2011Eb02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.-P.Ebran, E.Khan, D.Pena Arteaga, D.Vretenar - Phys.Rev. C 83, 064323 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic Hartree-Fock-Bogoliubov model for deformed nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Fo12,B}{2011Fo12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune, R.Sherr - Phys.Rev. C 84, 047301 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Update on the \ensuremath{^{\textnormal{18}}}Ne 7.37-MeV state and its mirror in \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Gu03,B}{2011Gu03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.-Q.Guo, J.Song - Chin.Phys.C 35, 158 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Quantitative conditions for the formation of p-wave neutron halos.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011He09,B}{2011He09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.J.He, J.Hu, S.W.Xu, Z.Q.Chen et al. - Eur.Phys.J. A 47, 67 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of proton resonances in \ensuremath{^{\textnormal{18}}}Ne via resonant elastic scatteringof \ensuremath{^{\textnormal{17}}}F + p and its astrophysical implication in the stellar reaction of \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha}, p)\ensuremath{^{\textnormal{17}}}F.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011LiZV,B}{2011LiZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.J.Lin, X.X.Xu, H.M.Jia, F.Yang et al. - Proc.of the 4th Inter.Conf.Proton Emitting Nuclei and Related Topics (PROCON 2011), Bordeaux, France, 6-10 June 2011, LB.Blank Ed. p.98 (2011); AIP Conf.Proc.1409 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recent experimental results of two-proton correlated emission from theexcited states of \ensuremath{^{\textnormal{17,18}}}Ne and \ensuremath{^{\textnormal{28,29}}}S.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ma18,B}{2011Ma18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Martini, S.Peru, M.Dupuis - Phys.Rev. C 83, 034309 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-energy dipole excitations in neon isotopes and N = 16 isotones within the quasiparticle random-phase approximation and the Gogny force.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ma48,B}{2011Ma48}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Marinova, W.Geithner, M.Kowalska, K.Blaum et al. - Phys.Rev. C 84, 034313 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge radii of neon isotopes across the sd neutron shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Pr03,B}{2011Pr03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Pritychenko, E.Betak, M.A.Kellett, B.Singh, J.Totans - Nucl.Instrum.Methods Phys.Res. A640, 213 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Nuclear Science References (NSR) database and Web Retrieval System.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Ro50,B}{2011Ro50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}X.Roca-Maza, X.Vinas, M.Centelles, P.Ring, P.Schuck - Phys.Rev. C 84, 054309 (2011); Erratum Phys.Rev. C 93, 069905 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Relativistic mean-field interaction with density-dependent meson-nucleon vertices based on microscopical calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011Su14,B}{2011Su14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Sukhoruchkin, D.Sukhoruchkin - Int.J.Mod.Phys. E20, 906 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cluster effects in nuclear binding energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011YuZY,B}{2011YuZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Yu, E.Maglione, L.S.Ferreira - Proc.of the 4th Inter.Conf.Proton Emitting Nuclei and Related Topics (PROCON 2011), Bordeaux, France, 6-10 June 2011, LB.Blank Ed. p.130 (2011); AIP Conf.Proc.1409 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Two-proton sequential decay from excited states of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Al11,B}{2012Al11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Almaraz-Calderon, W.P.Tan, A.Aprahamian, B.Bucher et al. - Phys.Rev. C 86, 025801 (2012); Pub.Note. Phys.Rev. C 86, 029901 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Level structure of \ensuremath{^{\textnormal{18}}}Ne and its importance in the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F reaction rate.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ba28,B}{2012Ba28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.W.Bardayan, J.C.Blackmon, R.L.Kozub, M.Matos, M.S.Smith - Phys.Rev. C 85, 065805 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton decay branching ratio for the 6.15-MeV \ensuremath{^{\textnormal{18}}}Ne level.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo12,B}{2012Fo12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune - Phys.Rev. C 85, 052801 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} width of \ensuremath{^{\textnormal{18}}}Ne(6.15 MeV, 1\ensuremath{^{-}}).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fo29,B}{2012Fo29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune - Phys.Rev. C 86, 068802 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Branching ratio of \ensuremath{^{\textnormal{18}}}Ne(7.06 MeV,4\ensuremath{^{\textnormal{+}}}).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012GoZU,B}{2012GoZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Z.Goldberg, G.V.Rogachev - Proc.Intern.Conf.on Nuclear Structure and Dynamics,12, Opatija, Croatia, 9-13 July, 2012, T.Niksic, M.Milin, D.Vretenar, S.Szilner, Eds., p.121 (2012); AIP Conf.Proc.1491 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-cluster states in N\ensuremath{\neq}Z nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ha46,B}{2012Ha46}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - J.Phys.:Conf.Ser. 387, 012006 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} beta-decay from T\ensuremath{_{\textnormal{z}}} = {\textminus}1 sd-shell nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012LiZY,B}{2012LiZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.E.Linhardt, L.Baby, D.W.Bardayan, J.C.Blackmon et al. - Proc.Carpathian Summer School of physics 2012, Exotic Nuclei and Nuclear Particle Astrophysics IV. Sinaia, Romania 24 June-7 July 2012, L.Trache, P.G.Isar, Eds. p.349 (2012); AIP Conf.Proc.1498 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of \ensuremath{^{\textnormal{17}}}F+p reactions at RESOLUT.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ma12,B}{2012Ma12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.-L.Ma, B.-G.Dong, Y.-L.Yan, H.-Q.Zhang, X.-Z.Zhang - Phys.Rev. C 85, 044307 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton pygmy dipole resonances in \ensuremath{^{\textnormal{17,18}}}Ne: Collective versus noncollective excitations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ok02,B}{2012Ok02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Okolowicz, N.Michel, W.Nazarewicz, M.Ploszajczak - Phys.Rev. C 85, 064320 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Asymptotic normalization coefficients and continuum coupling in mirrornuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Pa02,B}{2012Pa02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Patronis, A.Pakou, D.Pierroutsakou, A.M.Sanchez-Benitez et al. - Phys.Rev. C 85, 024609 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Probing the \ensuremath{^{\textnormal{17}}}F+p potential by elastic scattering at near{\textminus}barrier energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Po15,B}{2012Po15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Poves, E.Caurier, F.Nowacki, K.Sieja - Phys.Scr. T150, 014030 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The nuclear shell model toward the drip lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Sa50,B}{2012Sa50}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Satula, J.Dobaczewski, W.Nazarewicz, T.R.Werner - Phys.Rev. C 86, 054316 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin-breaking corrections to superallowed Fermi \ensuremath{\beta} decay in isospin- and angular-momentum-projected nuclear density functional theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Su28,B}{2012Su28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Sukhoruchkin - J.Phys.:Conf.Ser. 381, 012076 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Fundamental information from nuclear data analysis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Th01,B}{2012Th01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Thoennessen - At.Data Nucl.Data Tables 98, 43 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discovery of isotopes with Z \ensuremath{\leq} 10.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013An02,B}{2013An02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Angeli, K.P.Marinova - At.Data Nucl.Data Tables 99, 69 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of experimental nuclear ground state charge radii: An update.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013FeZW,B}{2013FeZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Feldmeier, T.Neff - Heavy Ion Accelerator Symposium 2013, Canberra, Australia, April 8-12,2013, C. Simenel, M. Evers, T. Kibedi, et al.(Eds.) p.02021 (2013); EPJ Web ofConf. v.63 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Clusters, Halos, And S-Factors In Fermionic Molecular Dynamics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Gr03,B}{2013Gr03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.F.Grinyer, G.C.Ball, H.Bouzomita, S.Ettenauer et al. - Phys.Rev. C 87, 045502 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Improved half-life determination and \ensuremath{\beta}-delayed \ensuremath{\gamma}-ray spectroscopy for \ensuremath{^{\textnormal{18}}}Ne decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Ho01,B}{2013Ho01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.D.Holt, J.Menendez, A.Schwenk - Phys.Rev.Lett. 110, 022502 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Three-Body Forces and Proton-Rich Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Ja13,B}{2013Ja13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.R.Jansen - Phys.Rev. C 88, 024305 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spherical coupled-cluster theory for open-shell nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013La15,B}{2013La15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.H.Lam, N.A.Smirnova, E.Caurier - Phys.Rev. C 87, 054304 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin nonconservation in sd-shell nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Sc14,B}{2013Sc14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Schwenk - J.Phys.:Conf.Ser. 445, 012009 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Three-nucleon forces and nuclei at the extremes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Xu15,B}{2013Xu15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.L.Xu, C.Wu, W.-L.Qian, Z.Z.Ren, J.Liu - Eur.Phys.J. A 49, 141 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformed even-even nuclei in a quark-meson coupling model with tensorcoupling.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Al05,B}{2014Al05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Al-Abdullah, F.Carstoiu, X.Chen, H.L.Clark et al. - Phys.Rev. C 89, 025809 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Astrophysical reaction rate for \ensuremath{^{\textnormal{17}}}F(p,\ensuremath{\gamma})\ensuremath{^{\textnormal{18}}}Ne from the transferreaction \ensuremath{^{\textnormal{13}}}C(\ensuremath{^{\textnormal{17}}}O,\ensuremath{^{\textnormal{18}}}O)\ensuremath{^{\textnormal{12}}}C.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Av04,B}{2014Av04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.L.Avila, G.V.Rogachev, V.Z.Goldberg, E.D.Johnson et al. - Phys.Rev. C 90, 024327 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-cluster structure of \ensuremath{^{\textnormal{18}}}O.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ca21,B}{2014Ca21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Caurier, F.Nowacki, A.Poves - Phys.Rev. C 90, 014302 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Merging of the islands of inversion at N = 20 and N = 28.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ch39,B}{2014Ch39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Chauhan, Z.A.Khan, A.A.Usmani - Phys.Rev. C 90, 024603 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interaction cross sections for neon isotopes in the Glauber model andthe halo structure of \ensuremath{^{\textnormal{31}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ch56,B}{2014Ch56}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Chipps, U.Greife, D.W.Bardayan, J.C.Blackmon et al. - Nucl.Instrum.Methods Phys.Res. A763, 553 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Jet Experiments in Nuclear Structure and Astrophysics (JENSA) gasjet target.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Hu16,B}{2014Hu16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Hu, J.J.He, A.Parikh, S.W.Xu et al. - Phys.Rev. C 90, 025803 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Examination of the role of the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F reaction rate in type-I x-ray bursts.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ja05,B}{2014Ja05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Jaganathen, N.Michel, M.Ploszajczak - Phys.Rev. C 89, 034624 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamow shell model description of proton scattering on \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014LaZV,B}{2014LaZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.T.Laffoley, R.Dunlop, P.Finlay, G.F.Grinyer et al. - Int.Nuclear Physics Conf. 2013, (IUPAP), Firenze,Italy, June 2-7,2013,S.Lunardi, P.G.Bizzeti, W.S.Kabana, C.Bucci,et al.Eds.p.05013 (2014); EPJ web of Conf.v.66, (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-precision half-life and branching-ratio measurements for superallowed Fermi \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} emitters at TRIUMF {\textminus} ISAC.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Sa30,B}{2014Sa30}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Satula, J.Dobaczewski, M.Konieczka, W.Nazarewicz - Acta Phys.Pol. B45, 167 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isospin Mixing Within the Symmetry Restored Density Functional Theoryand Beyond.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Va13,B}{2014Va13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.N.E.van Dalen, H.Muther - Phys.Rev. C 90, 034312 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Triaxial deformation in nuclei with realistic NN interactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Yu02,B}{2014Yu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Yuan, C.Qi, F.Xu, T.Suzuki, T.Otsuka - Phys.Rev. C 89, 044327 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mirror energy difference and the structure of loosely bound proton-rich nuclei around A =20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ba27,B}{2015Ba27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.S.Basunia - Nucl.Data Sheets 127, 69 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Data Sheets for A = 22.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ca24,B}{2015Ca24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Cappuzzello, M.Cavallaro, C.Agodi, M.Bondi et al. - Eur.Phys.J. A 51, 145 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Heavy-ion double charge exchange reactions: A tool toward 0\ensuremath{\nu}\ensuremath{\beta}\ensuremath{\beta} nuclear matrix elements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015El06,B}{2015El06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.El-Azab Farid, A.A.Ibraheem, A.S.Al-Hajjaji - Eur.Phys.J. A 51, 134 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of \ensuremath{^{\textnormal{17}}}F+p elastic scattering at near{\textminus}barrier energies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ha07,B}{2015Ha07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Phys.Rev. C 91, 025501 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed\hphantom{a}0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} nuclear \ensuremath{\beta} decays: 2014 critical survey,with precise results for V\ensuremath{_{\textnormal{ud}}} and CKM unitarity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Ki07,B}{2015Ki07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Kim, N.H.Lee, M.H.Han, J.S.Yoo et al. - Phys.Rev. C 92, 035801 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha}, p)\ensuremath{^{\textnormal{17}}}F cross section at E\ensuremath{_{\textnormal{c.m.}}} {} 2.1-5.3MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015La10,B}{2015La10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.D.Launey, J.P.Draayer, T.Dytrych, G.-H.Sun, S.-H.Dong - Int.J.Mod.Phys. E24, 1530005 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Approximate symmetries in atomic nuclei from a large-scale shell-modelperspective.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015La19,B}{2015La19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.T.Laffoley, C.E.Svensson, C.Andreoiu, G.C.Ball et al. - Phys.Rev. C 92, 025502 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-precision half-life measurements for the superallowed Fermi \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} emitter \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Mo16,B}{2015Mo16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Mondal, B.K.Agrawal, J.N.De - Phys.Rev. C 92, 024302 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Constraining the symmetry energy content of nuclear matter from nuclear masses: A covariance analysis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Si12,B}{2015Si12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Signoracci, T.Duguet, G.Hagen, G.R.Jansen - Phys.Rev. C 91, 064320 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ab initio Bogoliubov coupled cluster theory for open-shell nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015TaZY,B}{2015TaZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Takaki, T.Uesaka, S.Shimoura, N.Aoi et al. - CNS-REP-93, Ann.Report 2013, p.19 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New type of spectroscopy via heavy-ion double charge exchange (\ensuremath{^{\textnormal{12}}}C,\ensuremath{^{\textnormal{12}}}Be(O\ensuremath{^{\textnormal{+}}_{\textnormal{2}}})) reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015To02,B}{2015To02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.S.Towner, J.C.Hardy - Phys.Rev. C 91, 015501 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Parametrization of the statistical rate function for select superallowed transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Wu07,B}{2015Wu07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}X.-Y.Wu, X.-R.Zhou - Phys.Rev. C 92, 054321 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Global performance of multireference density functional theory for low-lying states in sd-shell nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ca12,B}{2016Ca12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Cavallaro, F.Cappuzzello, C.Agodi, S.Calabrese et al. - Acta Phys.Pol. B47, 929 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Using Double Charge Exchange Reactions Towards 0\ensuremath{\nu}\ensuremath{\beta}\ensuremath{\beta} Nuclear MatrixElements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ja03,B}{2016Ja03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.R.Jansen, M.D.Schuster, A.Signoracci, G.Hagen, P.Navratil - Phys.Rev. C 94, 011301 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Open sd-shell nuclei from first principles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Li45,B}{2016Li45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Lin, X.Xu, J.Wang, L.Sun et al. - Yuan.Wul.Ping. 33, 160 (2016); Nucl.Phys.Rev. 33, 160 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton and Two-proton Emissions from Proton-rich Nuclei with 10 \ensuremath{\leq} Z \ensuremath{\leq} 20.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Pr01,B}{2016Pr01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Pritychenko, M.Birch, B.Singh, M.Horoi - At.Data Nucl.Data Tables 107, 1 (2016), Erratum At.Data Nucl.Data Tables 114, 371 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Tables of E2 transition probabilities from the first 2\ensuremath{^{\textnormal{+}}} states in even-even nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Sa34,B}{2016Sa34}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Satula, P.Baczyk, J.Dobaczewski, M.Konieczka - Phys.Rev. C 94, 024306 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{No-core configuration-interaction model for the isospin- and angular-momentum-projected states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016St12,B}{2016St12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.R.Stroberg, H.Hergert, J.D.Holt, S.K.Bogner, A.Schwenk - Phys.Rev. C 93, 051301 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ground and excited states of doubly open-shell nuclei from ab initio valence-space Hamiltonians.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Wa14,B}{2016Wa14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Wang, F.Pan, K.D.Launey, Y.-A.Luo, J.P.Draayer - Nucl.Phys. A950, 1 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Angular momentum projection for a Nilsson mean-field plus pairing model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ah08,B}{2017Ah08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Ahmad, A.A.Usmani, Z.A.Khan - Phys.Rev. C 96, 064602 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Matter radii of light proton-rich and neutron-rich nuclear isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ch32,B}{2017Ch32}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.A.Chipps - Nucl.Instrum.Methods Phys.Res. B407, 297 (2017); Reprint Nucl.Instrum.Methods Phys.Res. B414, 199 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reaction measurements with the Jet Experiments in Nuclear Structure and Astrophysics (JENSA) gas jet target.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017DuZU,B}{2017DuZU}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Dunlop, A.T.Laffoley, R.Dunlop, C.Andreoiu et al. - Proc.26th Int.Nuclear Physics Conference (INPC2016), Fundamental Symmetries and Interactions in Nuclei, Adelaide, Australia, Proceedings of Science,Italy, 167 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-precision Half-life And Branching Ratio Measurements For Superallowed \ensuremath{\beta}\ensuremath{^{\textnormal{+}}} Emitters At TRIUMF-ISAC.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Ku27,B}{2017Ku27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.A.Kuvin, J.Belarge, L.T.Baby, J.Baker et al. - Phys.Rev. C 96, 045812 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of \ensuremath{^{\textnormal{17}}}F (d,n) \ensuremath{^{\textnormal{18}}}Ne and the impact on the \ensuremath{^{\textnormal{17}}}F (p, \ensuremath{\gamma}) \ensuremath{^{\textnormal{18}}}Ne reaction rate for astrophysics.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Lv02,B}{2017Lv02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Lv, S.-S.Zhang, Z.-H.Zhang, Y.-Q.Wu, L.-G.Cao - Chin.Phys.Lett. 34, 082101 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pygmy and Giant dipole Resonances in Proton-Rich Nuclei \ensuremath{^{\textnormal{17,18}}}Ne\ensuremath{^{\textnormal{*}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Pr04,B}{2017Pr04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Pritychenko, M.Birch, B.Singh - Nucl.Phys. A962, 73 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Revisiting Grodzins systematics of B(E2) values.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Se09,B}{2017Se09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, B.Blank - J.Phys.(London) G44, 074002 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Weak interaction physics at ISOLDE.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Fo04,B}{2018Fo04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.T.Fortune - Phys.Rev. C 97, 034301 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mirror energy differences of 2s\ensuremath{_{\textnormal{1/2}}}, 1d\ensuremath{_{\textnormal{5/2}}} and 1f\ensuremath{_{\textnormal{7/2}}} states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Is03,B}{2018Is03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.S.Ishkhanov, S.V.Sidorov, T.Yu.Tretyakova - Bull.Rus.Acad.Sci.Phys. 82, 601 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Pairing of Neutrons and Protons in N = Z Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Ji07,B}{2018Ji07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.G.Jiang, B.S.Hu, Z.H.Sun, F.R.Xu - Phys.Rev. C 98, 044320 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gogny-force-derived effective shell-model Hamiltonian.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Mi22,B}{2018Mi22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.E.Midtbo, A.C.Larsen, T.Renstrom, F.L.Bello Garrote, E.Lima - Phys.Rev. C 98, 064321 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Consolidating the concept of low-energy magnetic dipole decay radiation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Na26,B}{2018Na26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Nakao, H.Umehara, S.Ebata, M.Ito - Phys.Rev. C 98, 054318 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Cluster Thomas-Ehrman effect in mirror nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019CaZW,B}{2019CaZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Cappuzzello, NUMEN Collaboration - Proc.Workshop on Calculation of Double-Beta-Decay Matrix Elements (MEDEX$'$19), Prague, Czech Republic, 27-31 June 2019, O.Civitarese, I.Stekl, J.Suhonen, Eds. p.020003 (2019); AIP Conf.Proc.2165 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The NUMEN project @ LNS: Status and perspectives.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ch16,B}{2019Ch16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.J.Charity, K.W.Brown, J.Elson, W.Reviol et al. - Phys.Rev. C 99, 044304 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Invariant-mass spectroscopy of \ensuremath{^{\textnormal{18}}}Ne \ensuremath{^{\textnormal{16}}}O, and \ensuremath{^{\textnormal{10}}}C excited states formed in neutron-transfer reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Mi21,B}{2019Mi21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Michel, J.G.Li, F.R.Xu, W.Zuo - Phys.Rev. C 100, 064303 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Description of proton-rich nuclei in the A {} 20 region within the Gamow shell model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Mi22,B}{2019Mi22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.E.Miora, K.D.Launey, D.Kekejian, F.Pan, J.P.Draayer - Phys.Rev. C 100, 064310 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Exact isovector pairing in a shell-model framework: Role of proton-neutron correlations in isobaric analog states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Mu05,B}{2019Mu05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Mukhamedzhanov - Phys.Rev. C 99, 024311 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Connection between asymptotic normalization coefficients and resonancewidths of mirror states.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Oi01,B}{2019Oi01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Oishi, N.Paar - Phys.Rev. C 100, 024308 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Magnetic dipole excitation and its sum rule in nuclei with two valencenucleons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Pa38,B}{2019Pa38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Pan, D.Zhou, S.Yang, G.Sargsyan et al. - Chin.Phys.C 43, 074106 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A close look at the competition of isovector and isoscalar pairing inA=18 and 20 even-even N {} Z nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ra09,B}{2019Ra09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Rashdan, Sh.Sewailem - Phys.Rev. C 99, 034604 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effects of in-medium NN cross section and density distribution on thereaction cross sections of Ne, Mg, and O isotopes with \ensuremath{^{\textnormal{12}}}C at 1 GeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Sa38,B}{2019Sa38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Saxena, P.C.Srivastava - Prog.Theor.Exp.Phys.\hphantom{a}2019, 073D02 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ab initio no-core shell model study of neutron-rich nitrogen isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Sa58,B}{2019Sa58}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Saxena, M.Kumawat, M.Aggarwal - Int.J.Mod.Phys. E28, 1950101 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search for exotic features in the ground state light nuclei with 10\ensuremath{\leq}Z\ensuremath{\leq}18 from stable valley to drip lines.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Wu12,B}{2019Wu12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Q.Wu, F.R.Xu, B.S.Hu, J.G.Li - J.Phys.(London) G46, 055104 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Perturbation calculations of nucleon-nucleon effective interactions inthe Hartree-Fock basis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020An13,B}{2020An13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.An, L.-S.Geng, S.-S.Zhang - Phys.Rev. C 102, 024307 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Novel ansatz for charge radii in density functional theories.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Br14,B}{2020Br14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.R.Brune - Phys.Rev. C 102, 034328 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopic factors, overlaps, and isospin symmetry from an R-matrixpoint of view.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ha30,B}{2020Ha30}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.C.Hardy, I.S.Towner - Phys.Rev. C 102, 045501 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Superallowed O\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} O\ensuremath{^{\textnormal{+}}} nuclear \ensuremath{\beta} decays: 2020 critical survey, with implications for V\ensuremath{_{\textnormal{ud}}} and CKM unitarity.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ma25,B}{2020Ma25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Magilligan, B.A.Brown - Phys.Rev. C 101, 064312 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New isospin-breaking ``USD'' Hamiltonians for the sd shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020No10,B}{2020No10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Novario, G.Hagen, G.R.Jansen, T.Papenbrock - Phys.Rev. C 102, 051303(R) (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge radii of exotic neon and magnesium isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Oh01,B}{2020Oh01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Ohayon, H.Rahangdale, E.Parnes, G.Perelman et al. - Phys.Rev. C 101, 035501 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay microscope for trapped neon isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Pa38,B}{2020Pa38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Pan, Y.He, Y.Wu, Y.Wang et al. - Phys.Rev. C 102, 044306 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron-proton pairing correction in the extended isovector and isoscalar pairing model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Wi12,B}{2020Wi12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wiedeking, A.O.Macchiavelli - Eur.Phys.J. A 56, 285 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Global trends of nuclear d\ensuremath{^{\textnormal{2,3,4}}_{\textnormal{5/2}}} configurations, Application of a simple effective-interaction model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Am03,B}{2021Am03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Amos, P.R.Fraser, S.Karataglidis, L.Canton - Eur.Phys.J. A 57, 165 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-energy spectra of mirror mass-19 nuclei with a collective coupled-channel scattering model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ka42,B}{2021Ka42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Karthika, M.Balasubramaniam - Int.J.Mod.Phys. E30, 2150089 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Signature of magic numbers in light exotic nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ma33,B}{2021Ma33}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Ma, Y.Y.Zong, S.Q.Zhang, J.Li et al. - Phys.Rev. C 103, 054326 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mass relations of mirror nuclei in terms of Coulomb energies based onrelativistic continuum Hartree-Bogoliubov calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Sa49,B}{2021Sa49}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Sanchez-Fernandez, B.Bally, T.R.Rodriguez - Phys.Rev. C 104, 054306 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Variational approximations to exact solutions in shell-model valence spaces: Systematic calculations in the sd shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Wa16,B}{2021Wa16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wang, W.J.Huang, F.G.Kondev, G.Audi, S.Naimi - Chin.Phys.C 45, 030003 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The AME 2020 atomic mass evaluation (II). Tables, graphs and references.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Wu10,B}{2021Wu10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.G.Wu, RIBLL Collaboration - Phys.Rev. C 104, 044311 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-decay spectroscopy of the proton drip-line nucleus \ensuremath{^{\textnormal{22}}}Al.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ya26,B}{2021Ya26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Yang, C.Xu, G.Ropke - Phys.Rev. C 104, 034302 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-cluster formation and decay: The role of shell structure.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Ba39,B}{2022Ba39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Barbui, A.Volya, E.Aboud, S.Ahn et al. - Phys.Rev. C 106, 054310 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-cluster structure of \ensuremath{^{\textnormal{18}}}Ne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Gu11,B}{2022Gu11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Guo, D.H.Chen, X.-R.Zhou, Q.B.Chen, H.-J.Schulze - Chin.Phys.C 46, 064106 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Effects of a kaonic meson on the ground-state properties of nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Oh01,B}{2022Oh01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Ohayon, R.F.Garcia Ruiz, Z.H.Sun, G.Hagen et al. - Phys.Rev. C 105, L031305 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear charge radii of Na isotopes: Interplay of atomic and nuclear theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022St03,B}{2022St03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.R.Stroberg, J.Henderson, G.Hackman, P.Ruotsalainen et al. - Phys.Rev. C 105, 034333 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Systematics of E2 strength in the sd shell with the valence-space in-medium similarity renormalization group.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Su17,B}{2022Su17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Q.-K.Sun, T.-T.Sun, W.Zhang, S.-S.Zhang, C.Chen - Chin.Phys.C 46, 074106 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Possible shape coexistence in odd-A Ne isotopes and the impurity effects of \ensuremath{\Lambda} hyperons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Xa01,B}{2022Xa01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.Xayavong, N.A.Smirnova - Phys.Rev. C 105, 044308 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radial overlap correction to superallowed 0\ensuremath{^{\textnormal{+}}} \ensuremath{\rightarrow} 0\ensuremath{^{\textnormal{+}}} nuclear \ensuremath{\beta} decays using the shell model with Hartree-Fock radial wave functions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Yu02,B}{2022Yu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Q.Yuan, S.Q.Fan, B.S.Hu, J.G.Li et al. - Phys.Rev. C 105, L061303 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deformed in-medium similarity renormalization group.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Zh57,B}{2022Zh57}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Zhang, Y.Z.Ma, J.G.Li, B.S.Hu et al. - Phys.Lett. B 827, 136958 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The roles of three-nucleon force and continuum coupling in mirror symmetry breaking of oxygen mass region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2022Zo01,B}{2022Zo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Y.Zong, C.Ma, M.Q.Lin, Y.M.Zhao - Phys.Rev. C 105, 034321 (2022).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mass relations of mirror nuclei for both bound and unbound systems.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Di08,B}{2023Di08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.-Q.Ding, P.Su, D.-Q.Fang, S.-M.Wang - Chin.Phys.C 47, 094101 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the relationship between mirror proton radii and neutron-skin thickness.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Fo05,B}{2023Fo05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.M.R.Fox, C.W.Johnson, R.N.Perez - Phys.Rev. C 108, 054310 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Uncertainty quantification of transition operators in the empirical shell model.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Li03,B}{2023Li03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.H.Li, Q.Yuan, J.G.Li, M.R.Xie et al. - Phys.Rev. C 107, 014302 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of isospin-symmetry breaking in mirror energy differenceand nuclear mass with ab initio calculations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Pa44,B}{2023Pa44}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Park, S.Ahn, S.Bae, J.Bishop et al. - Nucl.Instrum.Methods Phys.Res. B541, 221 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{TexAT detector upgrade for \ensuremath{^{\textnormal{14}}}O(\ensuremath{\alpha},p)\ensuremath{^{\textnormal{17}}}F cross section measurement.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Sa22,B}{2023Sa22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Sarma, P.C.Srivastava - J.Phys.(London) G50, 045105 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ab initio no-core shell-model study of \ensuremath{^{\textnormal{18$-$24}}}Ne isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Se01,B}{2023Se01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.Severijns, L.Hayen, V.De Leebeeck, S.Vanlangendonck et al. - Phys.Rev. C 107, 015502 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Ft values of the mirror \ensuremath{\beta} transitions and the weak-magnetism-inducedcurrent in allowed nuclear \ensuremath{\beta} decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Se05,B}{2023Se05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.-Y.Seng - Phys.Rev.Lett. 130, 152501 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Model-Independent Determination of Nuclear Weak Form Factors and Implications for Standard Model Precision Tests.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Xu10,B}{2023Xu10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.C.Xu, S.Zhang, J.G.Li, S.L.Jin et al. - Phys.Rev. C 108, L031301 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Complex valence-space effective operators for observables: The Gamow-Teller transition.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2023Ya06,B}{2023Ya06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.L.Yang, P.W.Zhao, Z.P.Li - Phys.Rev. C 107, 024308 (2023).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shape and multiple shape coexistence of nuclei within covariant density functional theory.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2024Fe02,B}{2024Fe02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.S.Ferreira, P.Siwach, P.Arumugam, E.Maglione - Nuovo Cim. C 47, 55 (2024).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear structure constraints on nucleosynthesis.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2024Ga05,B}{2024Ga05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Gautam, A.Venneti, S.Banik, B.K.Agrawal - Nucl.Phys. A1043, 122832 (2024).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Estimation of the slope of nuclear symmetry energy via charge radii ofmirror nuclei.}}\\
\end{longtable}
